Time-constrained Federated Learning (FL) in Push-Pull IoT Wireless Access

Training a high-quality Federated Learning (FL) model at the network edge is challenged by limited transmission resources. Although various device scheduling strategies have been proposed, it remains unclear how scheduling decisions affect the FL model performance under temporal constraints. This is pronounced when the wireless medium is shared to enable the participation of heterogeneous Internet of Things (IoT) devices with distinct communication modes: (1) a scheduling (pull) scheme, that selects devices with valuable updates, and (2) random access (push), in which interested devices transmit model parameters. This work investigates the interplay of push-pull interactions in a time-constrained FL setting, where the communication opportunities are finite, with a utility-based analytical model. Using real-world datasets, we provide a performance tradeoff analysis that validates the significance of strategic device scheduling under push-pull wireless access for several practical settings. The simulation results elucidate the impact of the device sampling strategy on learning efficiency under timing constraints.

==> fig1_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}[t!]
\begin{subfigure}[b]{0.21\textwidth}
\centering
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={Test Accuracy vs. Epochs for 200 Users (with Variance)},
x grid style={darkgray176},
xlabel={\# Global rounds $r$},
%xmajorgrids,
xmin=-8.95, xmax=209.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Test accuracy},
%ymajorgrids,
ymin=0.0537831464690404, ymax=0.985869322410628,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1,0.315873663937119)
--(axis cs:1,0.17472633489463)
--(axis cs:2,0.380968406498069)
--(axis cs:3,0.638215052142217)
--(axis cs:4,0.711897552128638)
--(axis cs:5,0.805236646862604)
--(axis cs:6,0.817311212882363)
--(axis cs:7,0.838040956836604)
--(axis cs:8,0.855252229502074)
--(axis cs:9,0.861939054867123)
--(axis cs:10,0.869166831331993)
--(axis cs:11,0.874212528519662)
--(axis cs:12,0.881401824619311)
--(axis cs:13,0.886939797885922)
--(axis cs:14,0.890355099000041)
--(axis cs:15,0.893608573661924)
--(axis cs:16,0.896097005018974)
--(axis cs:17,0.89617135250472)
--(axis cs:18,0.899545784803413)
--(axis cs:19,0.900724645998737)
--(axis cs:20,0.901966771345399)
--(axis cs:21,0.902678837546749)
--(axis cs:22,0.902855257519167)
--(axis cs:23,0.904132284696959)
--(axis cs:24,0.907564483337974)
--(axis cs:25,0.910346737042522)
--(axis cs:26,0.909921806312556)
--(axis cs:27,0.909131699517961)
--(axis cs:28,0.910230490879685)
--(axis cs:29,0.912343631232131)
--(axis cs:30,0.912247832841423)
--(axis cs:31,0.913029161788162)
--(axis cs:32,0.915970234923328)
--(axis cs:33,0.915599345254107)
--(axis cs:34,0.91669739901575)
--(axis cs:35,0.917830281145817)
--(axis cs:36,0.917920003224246)
--(axis cs:37,0.918299552228625)
--(axis cs:38,0.917955514644597)
--(axis cs:39,0.919269771041452)
--(axis cs:40,0.919763889282867)
--(axis cs:41,0.919946469924933)
--(axis cs:42,0.920778420547085)
--(axis cs:43,0.920409577445064)
--(axis cs:44,0.921466566178652)
--(axis cs:45,0.922107967729197)
--(axis cs:46,0.921840010196168)
--(axis cs:47,0.922584272846387)
--(axis cs:48,0.923384555562535)
--(axis cs:49,0.923717018842544)
--(axis cs:50,0.923760009506318)
--(axis cs:51,0.925145985109623)
--(axis cs:52,0.92359612927753)
--(axis cs:53,0.924852558835579)
--(axis cs:54,0.925173623989462)
--(axis cs:55,0.925065768043094)
--(axis cs:56,0.925901217426957)
--(axis cs:57,0.92640974965748)
--(axis cs:58,0.925883019845808)
--(axis cs:59,0.926880000053189)
--(axis cs:60,0.927650823525547)
--(axis cs:61,0.927807934110813)
--(axis cs:62,0.92709077615933)
--(axis cs:63,0.928096260683734)
--(axis cs:64,0.927987478868615)
--(axis cs:65,0.92811504249906)
--(axis cs:66,0.92754066521875)
--(axis cs:67,0.928312614379296)
--(axis cs:68,0.928541731443888)
--(axis cs:69,0.928805810715247)
--(axis cs:70,0.928913670581924)
--(axis cs:71,0.929145975221964)
--(axis cs:72,0.929849560068036)
--(axis cs:73,0.929535731694272)
--(axis cs:74,0.93036175537602)
--(axis cs:75,0.93071077090998)
--(axis cs:76,0.930535769619964)
--(axis cs:77,0.931868989807739)
--(axis cs:78,0.930783993925572)
--(axis cs:79,0.930846463562074)
--(axis cs:80,0.930928875488345)
--(axis cs:81,0.931885279383805)
--(axis cs:82,0.931580103596856)
--(axis cs:83,0.931360920007439)
--(axis cs:84,0.930991414151573)
--(axis cs:85,0.931069834718748)
--(axis cs:86,0.931142997535158)
--(axis cs:87,0.931954176111615)
--(axis cs:88,0.932598936313003)
--(axis cs:89,0.932679997319697)
--(axis cs:90,0.932612346867575)
--(axis cs:91,0.93158669361847)
--(axis cs:92,0.931821095689383)
--(axis cs:93,0.932121982467428)
--(axis cs:94,0.932396249931241)
--(axis cs:95,0.933898874634297)
--(axis cs:96,0.93292975058671)
--(axis cs:97,0.932759004598129)
--(axis cs:98,0.932597011136752)
--(axis cs:99,0.932448742268549)
--(axis cs:100,0.932376550388198)
--(axis cs:101,0.932651127691974)
--(axis cs:102,0.932817406171129)
--(axis cs:103,0.932331280495046)
--(axis cs:104,0.932379671540868)
--(axis cs:105,0.932677363014374)
--(axis cs:106,0.933549124869441)
--(axis cs:107,0.934048685289125)
--(axis cs:108,0.933691761717279)
--(axis cs:109,0.933633295619376)
--(axis cs:110,0.933292292822028)
--(axis cs:111,0.933870789153807)
--(axis cs:112,0.933535044874614)
--(axis cs:113,0.933639997278686)
--(axis cs:114,0.934096091191251)
--(axis cs:115,0.93481433292647)
--(axis cs:116,0.934250399041661)
--(axis cs:117,0.934517682458831)
--(axis cs:118,0.934776366752669)
--(axis cs:119,0.933980852469056)
--(axis cs:120,0.934186178940943)
--(axis cs:121,0.934884338728121)
--(axis cs:122,0.935074683879835)
--(axis cs:123,0.934161437770436)
--(axis cs:124,0.935205235775771)
--(axis cs:125,0.935623844007825)
--(axis cs:126,0.935718152081949)
--(axis cs:127,0.934942831915936)
--(axis cs:128,0.934611931128829)
--(axis cs:129,0.934815121928966)
--(axis cs:130,0.935102901127724)
--(axis cs:131,0.9356258358191)
--(axis cs:132,0.934744667632392)
--(axis cs:133,0.935237086624853)
--(axis cs:134,0.935244989997828)
--(axis cs:135,0.935339929862297)
--(axis cs:136,0.935850540700036)
--(axis cs:137,0.935044718562039)
--(axis cs:138,0.935314588060544)
--(axis cs:139,0.935242146542762)
--(axis cs:140,0.935906324965367)
--(axis cs:141,0.935808255184304)
--(axis cs:142,0.935526037820157)
--(axis cs:143,0.935815859040839)
--(axis cs:144,0.936309272072941)
--(axis cs:145,0.935789140429849)
--(axis cs:146,0.936424044212019)
--(axis cs:147,0.936359991971368)
--(axis cs:148,0.936460704391812)
--(axis cs:149,0.936803908242789)
--(axis cs:150,0.935858487811071)
--(axis cs:151,0.936486337357581)
--(axis cs:152,0.936859777564498)
--(axis cs:153,0.936511338463938)
--(axis cs:154,0.936283604652188)
--(axis cs:155,0.935909883403414)
--(axis cs:156,0.936020307372478)
--(axis cs:157,0.936168061491738)
--(axis cs:158,0.936110549906875)
--(axis cs:159,0.9355109116297)
--(axis cs:160,0.935901131182639)
--(axis cs:161,0.935731375697326)
--(axis cs:162,0.935698635317386)
--(axis cs:163,0.935783559302609)
--(axis cs:164,0.936267530182146)
--(axis cs:165,0.936130386641543)
--(axis cs:166,0.936491370830946)
--(axis cs:167,0.935842777227767)
--(axis cs:168,0.934900996068102)
--(axis cs:169,0.935582004667575)
--(axis cs:170,0.935379086964349)
--(axis cs:171,0.935853761812066)
--(axis cs:172,0.935513274155401)
--(axis cs:173,0.935404559543585)
--(axis cs:174,0.935643223680717)
--(axis cs:175,0.935711825714867)
--(axis cs:176,0.935769026733475)
--(axis cs:177,0.935686598389388)
--(axis cs:178,0.935804979770926)
--(axis cs:179,0.935975629800498)
--(axis cs:180,0.935861960687016)
--(axis cs:181,0.936139937666711)
--(axis cs:182,0.936104488432955)
--(axis cs:183,0.936227604118845)
--(axis cs:184,0.936037585221656)
--(axis cs:185,0.935849900273638)
--(axis cs:186,0.93570501117025)
--(axis cs:187,0.935696318397491)
--(axis cs:188,0.936441236402398)
--(axis cs:189,0.936502298123679)
--(axis cs:190,0.936097838229276)
--(axis cs:191,0.935885339359387)
--(axis cs:192,0.935923848682505)
--(axis cs:193,0.936058224785159)
--(axis cs:194,0.936508439558259)
--(axis cs:195,0.9353787071307)
--(axis cs:196,0.935735177075868)
--(axis cs:197,0.935711413522902)
--(axis cs:198,0.935799997103819)
--(axis cs:199,0.936069373260617)
--(axis cs:200,0.935452196716562)
--(axis cs:200,0.942387785793051)
--(axis cs:200,0.942387785793051)
--(axis cs:199,0.942850633491397)
--(axis cs:198,0.943399984585634)
--(axis cs:197,0.942808562616166)
--(axis cs:196,0.942784822905058)
--(axis cs:195,0.943141280929298)
--(axis cs:194,0.942891539556273)
--(axis cs:193,0.943501768958738)
--(axis cs:192,0.942996158069509)
--(axis cs:191,0.943354648967639)
--(axis cs:190,0.942982135468387)
--(axis cs:189,0.942937687628426)
--(axis cs:188,0.942878753278846)
--(axis cs:187,0.942543694725067)
--(axis cs:186,0.942654998023171)
--(axis cs:185,0.942310111494703)
--(axis cs:184,0.94268241218435)
--(axis cs:183,0.94269239071224)
--(axis cs:182,0.94261552089398)
--(axis cs:181,0.94254006502265)
--(axis cs:180,0.942978032789852)
--(axis cs:179,0.942104356771768)
--(axis cs:178,0.942875010997506)
--(axis cs:177,0.942953385741471)
--(axis cs:176,0.943030972026748)
--(axis cs:175,0.942568182124335)
--(axis cs:174,0.94307676180436)
--(axis cs:173,0.943115440437342)
--(axis cs:172,0.942886729754664)
--(axis cs:171,0.942586224893714)
--(axis cs:170,0.942900897032996)
--(axis cs:169,0.942537976621335)
--(axis cs:168,0.941739001891035)
--(axis cs:167,0.94215721991121)
--(axis cs:166,0.942388617362566)
--(axis cs:165,0.942589610764463)
--(axis cs:164,0.942052472373701)
--(axis cs:163,0.941936427136143)
--(axis cs:162,0.942461364530026)
--(axis cs:161,0.941908609387207)
--(axis cs:160,0.941938875168832)
--(axis cs:159,0.94220908672998)
--(axis cs:158,0.942049449940537)
--(axis cs:157,0.942111934426535)
--(axis cs:156,0.942539687325093)
--(axis cs:155,0.942250128364927)
--(axis cs:154,0.942476375549533)
--(axis cs:153,0.94204869199642)
--(axis cs:152,0.942100235825089)
--(axis cs:151,0.941273667639673)
--(axis cs:150,0.941461491856592)
--(axis cs:149,0.941716091738137)
--(axis cs:148,0.941539280826236)
--(axis cs:147,0.941480002459174)
--(axis cs:146,0.941855951706255)
--(axis cs:145,0.941250864300375)
--(axis cs:144,0.941690725066037)
--(axis cs:143,0.941144132414239)
--(axis cs:142,0.941873943201724)
--(axis cs:141,0.941231737624991)
--(axis cs:140,0.941893662827602)
--(axis cs:139,0.941197853991296)
--(axis cs:138,0.941525407323672)
--(axis cs:137,0.942155265034763)
--(axis cs:136,0.941909452376289)
--(axis cs:135,0.940540073113167)
--(axis cs:134,0.941675030582463)
--(axis cs:133,0.940722917704828)
--(axis cs:132,0.940495336430261)
--(axis cs:131,0.941174164848472)
--(axis cs:130,0.939897075030418)
--(axis cs:129,0.940304886062824)
--(axis cs:128,0.94090808363405)
--(axis cs:127,0.940457174855151)
--(axis cs:126,0.940041854822653)
--(axis cs:125,0.940096168180133)
--(axis cs:124,0.939794764224229)
--(axis cs:123,0.939718555191448)
--(axis cs:122,0.93988533332445)
--(axis cs:121,0.940435678609678)
--(axis cs:120,0.940333812933752)
--(axis cs:119,0.940099149838835)
--(axis cs:118,0.939743625122026)
--(axis cs:117,0.940002333257722)
--(axis cs:116,0.940549591612331)
--(axis cs:115,0.940385676419538)
--(axis cs:114,0.940543908675235)
--(axis cs:113,0.94047999974585)
--(axis cs:112,0.939584953103597)
--(axis cs:111,0.940129199878939)
--(axis cs:110,0.940427685510492)
--(axis cs:109,0.939366694367044)
--(axis cs:108,0.938308241143744)
--(axis cs:107,0.938831320547362)
--(axis cs:106,0.939010851708317)
--(axis cs:105,0.938762630367126)
--(axis cs:104,0.938460317644466)
--(axis cs:103,0.938988728736521)
--(axis cs:102,0.93850259113951)
--(axis cs:101,0.939108871106396)
--(axis cs:100,0.939223445701737)
--(axis cs:99,0.939031257750524)
--(axis cs:98,0.939042967748898)
--(axis cs:97,0.939240986341965)
--(axis cs:96,0.938990238999166)
--(axis cs:95,0.938461140281169)
--(axis cs:94,0.938803751308535)
--(axis cs:93,0.937798020946726)
--(axis cs:92,0.937338924662026)
--(axis cs:91,0.938453293945617)
--(axis cs:90,0.937787652750955)
--(axis cs:89,0.936360003118993)
--(axis cs:88,0.937081063038499)
--(axis cs:87,0.937165825681293)
--(axis cs:86,0.936337006298613)
--(axis cs:85,0.937370173444705)
--(axis cs:84,0.936968585886574)
--(axis cs:83,0.936599080030708)
--(axis cs:82,0.935779916086982)
--(axis cs:81,0.936114715370987)
--(axis cs:80,0.935791133361753)
--(axis cs:79,0.93603353607553)
--(axis cs:78,0.935096018586635)
--(axis cs:77,0.934931020396577)
--(axis cs:76,0.934784245333649)
--(axis cs:75,0.935049245531365)
--(axis cs:74,0.935838262553057)
--(axis cs:73,0.935624280550906)
--(axis cs:72,0.935030441476916)
--(axis cs:71,0.934174029718069)
--(axis cs:70,0.933966332870377)
--(axis cs:69,0.933474176619958)
--(axis cs:68,0.932938278111929)
--(axis cs:67,0.932647392334571)
--(axis cs:66,0.932939333369812)
--(axis cs:65,0.932964960285669)
--(axis cs:64,0.93337252269541)
--(axis cs:63,0.932903740746778)
--(axis cs:62,0.932869219587283)
--(axis cs:61,0.932432060415096)
--(axis cs:60,0.932069168158413)
--(axis cs:59,0.931239988388278)
--(axis cs:58,0.931156980116045)
--(axis cs:57,0.929350240557821)
--(axis cs:56,0.930178790126143)
--(axis cs:55,0.929694223125882)
--(axis cs:54,0.929266349841715)
--(axis cs:53,0.929427436129021)
--(axis cs:52,0.928563871523556)
--(axis cs:51,0.928814004438107)
--(axis cs:50,0.927880000373748)
--(axis cs:49,0.92800298047081)
--(axis cs:48,0.927335456625423)
--(axis cs:47,0.925855718627765)
--(axis cs:46,0.926919998615782)
--(axis cs:45,0.926772025232686)
--(axis cs:44,0.924813448336271)
--(axis cs:43,0.924910420819249)
--(axis cs:42,0.925621566196842)
--(axis cs:41,0.924573514797205)
--(axis cs:40,0.923876104384736)
--(axis cs:39,0.923970239696921)
--(axis cs:38,0.922964468742396)
--(axis cs:37,0.922700468275373)
--(axis cs:36,0.922239997100003)
--(axis cs:35,0.921129722707028)
--(axis cs:34,0.920822616223965)
--(axis cs:33,0.920440662813978)
--(axis cs:32,0.919869763798748)
--(axis cs:31,0.919690831803147)
--(axis cs:30,0.917552164965126)
--(axis cs:29,0.917736365353715)
--(axis cs:28,0.916129508300155)
--(axis cs:27,0.915948277994399)
--(axis cs:26,0.914358193420415)
--(axis cs:25,0.912653252943898)
--(axis cs:24,0.912915517634774)
--(axis cs:23,0.912187705461122)
--(axis cs:22,0.910704739562589)
--(axis cs:21,0.909561178913669)
--(axis cs:20,0.90859324051831)
--(axis cs:19,0.907275358292798)
--(axis cs:18,0.905414203790642)
--(axis cs:17,0.903348651290904)
--(axis cs:16,0.902103006234383)
--(axis cs:15,0.898831459297061)
--(axis cs:14,0.896564900122579)
--(axis cs:13,0.89330018948743)
--(axis cs:12,0.891878164146405)
--(axis cs:11,0.887867473311393)
--(axis cs:10,0.879673154992318)
--(axis cs:9,0.879540937999393)
--(axis cs:8,0.87042778796924)
--(axis cs:7,0.863119032997228)
--(axis cs:6,0.843928780689872)
--(axis cs:5,0.82672336366596)
--(axis cs:4,0.786062431220208)
--(axis cs:3,0.727824951157496)
--(axis cs:2,0.550991598070031)
--(axis cs:1,0.315873663937119)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:1,0.297489301197252)
--(axis cs:1,0.0961506999209308)
--(axis cs:2,0.389367507081409)
--(axis cs:3,0.573526657481478)
--(axis cs:4,0.700360210371669)
--(axis cs:5,0.761180837351868)
--(axis cs:6,0.804724486576258)
--(axis cs:7,0.82694470387067)
--(axis cs:8,0.846372389338454)
--(axis cs:9,0.858659580370647)
--(axis cs:10,0.856613531839093)
--(axis cs:11,0.872468891352455)
--(axis cs:12,0.875204566886626)
--(axis cs:13,0.87753329967304)
--(axis cs:14,0.882314543893634)
--(axis cs:15,0.886388150353282)
--(axis cs:16,0.880916940095554)
--(axis cs:17,0.882280185037647)
--(axis cs:18,0.890016630336934)
--(axis cs:19,0.875292678709074)
--(axis cs:20,0.888240691356677)
--(axis cs:21,0.893696704156657)
--(axis cs:22,0.898370362151418)
--(axis cs:23,0.896920012279191)
--(axis cs:24,0.901329187978791)
--(axis cs:25,0.90010313605469)
--(axis cs:26,0.905047360218338)
--(axis cs:27,0.902431354716012)
--(axis cs:28,0.907105833862946)
--(axis cs:29,0.906186077811422)
--(axis cs:30,0.90841115236073)
--(axis cs:31,0.906319807518547)
--(axis cs:32,0.909174166223731)
--(axis cs:33,0.910033826974884)
--(axis cs:34,0.911437125618117)
--(axis cs:35,0.909676277919942)
--(axis cs:36,0.911876615727967)
--(axis cs:37,0.911893041837839)
--(axis cs:38,0.912242379318063)
--(axis cs:39,0.913017401314925)
--(axis cs:40,0.917545991359105)
--(axis cs:41,0.914375081418492)
--(axis cs:42,0.91704278621859)
--(axis cs:43,0.917031191730369)
--(axis cs:44,0.918386600272609)
--(axis cs:45,0.918249459945538)
--(axis cs:46,0.918935847856935)
--(axis cs:47,0.919585112266015)
--(axis cs:48,0.918813625366312)
--(axis cs:49,0.921233571390159)
--(axis cs:50,0.921383136130477)
--(axis cs:51,0.920599991288621)
--(axis cs:52,0.921054182648491)
--(axis cs:53,0.922221746642893)
--(axis cs:54,0.922522412855503)
--(axis cs:55,0.922392632844402)
--(axis cs:56,0.922739930345771)
--(axis cs:57,0.924160003451084)
--(axis cs:58,0.923254198626215)
--(axis cs:59,0.924332724590046)
--(axis cs:60,0.924099424915062)
--(axis cs:61,0.923083695172752)
--(axis cs:62,0.924579642194706)
--(axis cs:63,0.924642809947901)
--(axis cs:64,0.924442151623241)
--(axis cs:65,0.924589677470255)
--(axis cs:66,0.923929849004366)
--(axis cs:67,0.925786960091308)
--(axis cs:68,0.925786970371171)
--(axis cs:69,0.925134524191375)
--(axis cs:70,0.924651851643246)
--(axis cs:71,0.926802312186648)
--(axis cs:72,0.926498386797699)
--(axis cs:73,0.927951591941341)
--(axis cs:74,0.92703034779643)
--(axis cs:75,0.928530828659491)
--(axis cs:76,0.926674634833808)
--(axis cs:77,0.9279301742822)
--(axis cs:78,0.9287756276945)
--(axis cs:79,0.928111311125581)
--(axis cs:80,0.928089381733566)
--(axis cs:81,0.929930371446586)
--(axis cs:82,0.929010519372908)
--(axis cs:83,0.927723150050798)
--(axis cs:84,0.92893369309162)
--(axis cs:85,0.929941582813359)
--(axis cs:86,0.930401592073607)
--(axis cs:87,0.929425076369007)
--(axis cs:88,0.928690007369227)
--(axis cs:89,0.930426853808238)
--(axis cs:90,0.930778547986864)
--(axis cs:91,0.930982593685694)
--(axis cs:92,0.931937686727398)
--(axis cs:93,0.931730364320849)
--(axis cs:94,0.931606798801787)
--(axis cs:95,0.932655386495134)
--(axis cs:96,0.930713757056951)
--(axis cs:97,0.932502599161363)
--(axis cs:98,0.931840004338656)
--(axis cs:99,0.932885041666851)
--(axis cs:100,0.932792185173283)
--(axis cs:101,0.932546605206727)
--(axis cs:102,0.930815044780949)
--(axis cs:103,0.93239568539982)
--(axis cs:104,0.933397014943652)
--(axis cs:105,0.932308499636149)
--(axis cs:106,0.932996519723599)
--(axis cs:107,0.934126607011786)
--(axis cs:108,0.93503028644005)
--(axis cs:109,0.93454325621141)
--(axis cs:110,0.934536687455312)
--(axis cs:111,0.933583065261276)
--(axis cs:112,0.935949220543865)
--(axis cs:113,0.934609489714405)
--(axis cs:114,0.934350889943415)
--(axis cs:115,0.93562936477246)
--(axis cs:116,0.936063561366805)
--(axis cs:117,0.934376285583413)
--(axis cs:118,0.93529561522004)
--(axis cs:119,0.935264181236062)
--(axis cs:120,0.934834056953282)
--(axis cs:121,0.93519563374337)
--(axis cs:122,0.935246600523004)
--(axis cs:123,0.93448620405255)
--(axis cs:124,0.934988844358425)
--(axis cs:125,0.934471351162042)
--(axis cs:126,0.933815523740363)
--(axis cs:127,0.935073818275943)
--(axis cs:128,0.935967159393781)
--(axis cs:129,0.935609318373555)
--(axis cs:130,0.934881703452173)
--(axis cs:131,0.935097923930335)
--(axis cs:132,0.933868537122177)
--(axis cs:133,0.935196893392457)
--(axis cs:134,0.935169665348938)
--(axis cs:135,0.934341493231174)
--(axis cs:136,0.934730631428247)
--(axis cs:137,0.935121589718106)
--(axis cs:138,0.935410833950674)
--(axis cs:139,0.934608882702434)
--(axis cs:140,0.936262102965294)
--(axis cs:141,0.935046178778595)
--(axis cs:142,0.934591388426708)
--(axis cs:143,0.935440320313359)
--(axis cs:144,0.935352769344689)
--(axis cs:145,0.935562655572959)
--(axis cs:146,0.935288921489504)
--(axis cs:147,0.935915739684047)
--(axis cs:148,0.936296076465943)
--(axis cs:149,0.935490545168352)
--(axis cs:150,0.935128789944295)
--(axis cs:151,0.934971754305598)
--(axis cs:152,0.936415107919277)
--(axis cs:153,0.936185649142375)
--(axis cs:154,0.935478022981205)
--(axis cs:155,0.936058736575214)
--(axis cs:156,0.935802291345728)
--(axis cs:157,0.935535242228231)
--(axis cs:158,0.934658651994259)
--(axis cs:159,0.93495399724554)
--(axis cs:160,0.933488983946103)
--(axis cs:161,0.934594755850669)
--(axis cs:162,0.935193302247378)
--(axis cs:163,0.93558007625695)
--(axis cs:164,0.934826016492684)
--(axis cs:165,0.934664769616639)
--(axis cs:166,0.934197353526369)
--(axis cs:167,0.934898114766183)
--(axis cs:168,0.93451624419679)
--(axis cs:169,0.934877768299511)
--(axis cs:170,0.935851567945711)
--(axis cs:171,0.934882260088495)
--(axis cs:172,0.934229334540428)
--(axis cs:173,0.935433425755392)
--(axis cs:174,0.935210279871926)
--(axis cs:175,0.935547143602879)
--(axis cs:176,0.935438776191546)
--(axis cs:177,0.93539482604836)
--(axis cs:178,0.93551360453819)
--(axis cs:179,0.934488715132665)
--(axis cs:180,0.935748083288675)
--(axis cs:181,0.936264560535481)
--(axis cs:182,0.935125797555792)
--(axis cs:183,0.936841230478121)
--(axis cs:184,0.93609319845773)
--(axis cs:185,0.93559740808066)
--(axis cs:186,0.936432983959569)
--(axis cs:187,0.935665249780088)
--(axis cs:188,0.934963768004184)
--(axis cs:189,0.936770987422325)
--(axis cs:190,0.936914588190071)
--(axis cs:191,0.935648873384945)
--(axis cs:192,0.936752856277648)
--(axis cs:193,0.936960342358993)
--(axis cs:194,0.937614555502282)
--(axis cs:195,0.937055534422745)
--(axis cs:196,0.937318073308525)
--(axis cs:197,0.936421869157882)
--(axis cs:198,0.938102585979613)
--(axis cs:199,0.938301718546382)
--(axis cs:200,0.937310396319781)
--(axis cs:200,0.942489589565839)
--(axis cs:200,0.942489589565839)
--(axis cs:199,0.94225827424384)
--(axis cs:198,0.942257397464601)
--(axis cs:197,0.943498136640458)
--(axis cs:196,0.94232190986866)
--(axis cs:195,0.941984456479202)
--(axis cs:194,0.941665427541388)
--(axis cs:193,0.941839680243088)
--(axis cs:192,0.940127133823212)
--(axis cs:191,0.941591128770359)
--(axis cs:190,0.941365395807274)
--(axis cs:189,0.940549028008125)
--(axis cs:188,0.941756219388241)
--(axis cs:187,0.942294752642245)
--(axis cs:186,0.942606995021449)
--(axis cs:185,0.941802572941221)
--(axis cs:184,0.942986787160861)
--(axis cs:183,0.943318767461942)
--(axis cs:182,0.943114191724909)
--(axis cs:181,0.941975440666148)
--(axis cs:180,0.943411903684134)
--(axis cs:179,0.941831289330531)
--(axis cs:178,0.941766416175616)
--(axis cs:177,0.942525169736399)
--(axis cs:176,0.941921233955549)
--(axis cs:175,0.94165287575671)
--(axis cs:174,0.942989738533988)
--(axis cs:173,0.942006585745921)
--(axis cs:172,0.941730681710182)
--(axis cs:171,0.941277753587195)
--(axis cs:170,0.942068439759978)
--(axis cs:169,0.942042228438923)
--(axis cs:168,0.94132376406203)
--(axis cs:167,0.941941868697105)
--(axis cs:166,0.941442645386443)
--(axis cs:165,0.941095213446105)
--(axis cs:164,0.94021397822396)
--(axis cs:163,0.940819917639535)
--(axis cs:162,0.940446708586363)
--(axis cs:161,0.940085238732461)
--(axis cs:160,0.941311006707889)
--(axis cs:159,0.940286018738042)
--(axis cs:158,0.941501349760502)
--(axis cs:157,0.940664766164103)
--(axis cs:156,0.940677715825902)
--(axis cs:155,0.940821265446576)
--(axis cs:154,0.942001959394894)
--(axis cs:153,0.941214367642293)
--(axis cs:152,0.94190489463657)
--(axis cs:151,0.941228277928594)
--(axis cs:150,0.941311210589763)
--(axis cs:149,0.941549471482802)
--(axis cs:148,0.939663927863738)
--(axis cs:147,0.940804247708379)
--(axis cs:146,0.941551061973783)
--(axis cs:145,0.940397348756722)
--(axis cs:144,0.94088723376429)
--(axis cs:143,0.940559690653895)
--(axis cs:142,0.940728628911091)
--(axis cs:141,0.940993814984375)
--(axis cs:140,0.941017893906654)
--(axis cs:139,0.941271120273029)
--(axis cs:138,0.940869163874948)
--(axis cs:137,0.940158409061191)
--(axis cs:136,0.93878938524198)
--(axis cs:135,0.939458510297421)
--(axis cs:134,0.93979031609256)
--(axis cs:133,0.939323098482238)
--(axis cs:132,0.940291478460861)
--(axis cs:131,0.939902076069665)
--(axis cs:130,0.939558298989233)
--(axis cs:129,0.93955068433488)
--(axis cs:128,0.939312839385516)
--(axis cs:127,0.940246199061856)
--(axis cs:126,0.938744464758325)
--(axis cs:125,0.939288657649908)
--(axis cs:124,0.939731156862278)
--(axis cs:123,0.939633792971986)
--(axis cs:122,0.938873396501532)
--(axis cs:121,0.938124373580849)
--(axis cs:120,0.939405948063045)
--(axis cs:119,0.939935804268089)
--(axis cs:118,0.939584388709098)
--(axis cs:117,0.938583709686363)
--(axis cs:116,0.93909644134163)
--(axis cs:115,0.939250639156678)
--(axis cs:114,0.938569110609716)
--(axis cs:113,0.938310498917797)
--(axis cs:112,0.938930759543415)
--(axis cs:111,0.938136914978592)
--(axis cs:110,0.938263340868816)
--(axis cs:109,0.93761673743712)
--(axis cs:108,0.938169700971449)
--(axis cs:107,0.937513395715723)
--(axis cs:106,0.937603465399082)
--(axis cs:105,0.93733149307778)
--(axis cs:104,0.937162975462384)
--(axis cs:103,0.93684431246395)
--(axis cs:102,0.936864956477902)
--(axis cs:101,0.937333403490783)
--(axis cs:100,0.936487807407131)
--(axis cs:99,0.937314948605671)
--(axis cs:98,0.935280011282529)
--(axis cs:97,0.936657409269118)
--(axis cs:96,0.936086265068293)
--(axis cs:95,0.935344620180586)
--(axis cs:94,0.93583319839441)
--(axis cs:93,0.93634963178816)
--(axis cs:92,0.935902317239887)
--(axis cs:91,0.935777409881048)
--(axis cs:90,0.936021450296522)
--(axis cs:89,0.937133163300679)
--(axis cs:88,0.936509975750738)
--(axis cs:87,0.935334929105084)
--(axis cs:86,0.935398407163454)
--(axis cs:85,0.934738433227443)
--(axis cs:84,0.934066330273401)
--(axis cs:83,0.935356850826582)
--(axis cs:82,0.935549488676103)
--(axis cs:81,0.936389606790566)
--(axis cs:80,0.933870600184769)
--(axis cs:79,0.934568682980711)
--(axis cs:78,0.934184377112019)
--(axis cs:77,0.93326983649432)
--(axis cs:76,0.932645361999993)
--(axis cs:75,0.932949168975397)
--(axis cs:74,0.934009636429797)
--(axis cs:73,0.932728380230442)
--(axis cs:72,0.933181622090546)
--(axis cs:71,0.932357681938718)
--(axis cs:70,0.932068154822666)
--(axis cs:69,0.931065479432587)
--(axis cs:68,0.931693031078414)
--(axis cs:67,0.931693029437348)
--(axis cs:66,0.932030150556944)
--(axis cs:65,0.930810312611532)
--(axis cs:64,0.931877848071584)
--(axis cs:63,0.930317178646154)
--(axis cs:62,0.930260362249417)
--(axis cs:61,0.931316307783638)
--(axis cs:60,0.929020580215706)
--(axis cs:59,0.929347266178387)
--(axis cs:58,0.928425794049566)
--(axis cs:57,0.928679990979458)
--(axis cs:56,0.927860073850396)
--(axis cs:55,0.928487346289204)
--(axis cs:54,0.929157579820278)
--(axis cs:53,0.92749825457781)
--(axis cs:52,0.927585842013527)
--(axis cs:51,0.926399987730544)
--(axis cs:50,0.926616865776871)
--(axis cs:49,0.923726438661568)
--(axis cs:48,0.925026401489157)
--(axis cs:47,0.923574885197212)
--(axis cs:46,0.925184142015044)
--(axis cs:45,0.922470537937305)
--(axis cs:44,0.924733390553044)
--(axis cs:43,0.922488809681069)
--(axis cs:42,0.923357206247383)
--(axis cs:41,0.921264931799434)
--(axis cs:40,0.921214003147731)
--(axis cs:39,0.92146261014824)
--(axis cs:38,0.919637617935355)
--(axis cs:37,0.918626956235739)
--(axis cs:36,0.9180033834328)
--(axis cs:35,0.918243741706676)
--(axis cs:34,0.916442875449999)
--(axis cs:33,0.916526157709107)
--(axis cs:32,0.916505839326653)
--(axis cs:31,0.915080191146309)
--(axis cs:30,0.912268834116169)
--(axis cs:29,0.912293901226817)
--(axis cs:28,0.911414163733795)
--(axis cs:27,0.910208644673637)
--(axis cs:26,0.907432636462875)
--(axis cs:25,0.908656875141446)
--(axis cs:24,0.90655083216281)
--(axis cs:23,0.90895999784883)
--(axis cs:22,0.906069623600687)
--(axis cs:21,0.898183307401876)
--(axis cs:20,0.89991932279585)
--(axis cs:19,0.901387325887636)
--(axis cs:18,0.898183378532237)
--(axis cs:17,0.898799798673596)
--(axis cs:16,0.89820305216061)
--(axis cs:15,0.896931835513264)
--(axis cs:14,0.892885453531445)
--(axis cs:13,0.887986688863794)
--(axis cs:12,0.882195421287812)
--(axis cs:11,0.885451099663933)
--(axis cs:10,0.880026480425159)
--(axis cs:9,0.871300408223408)
--(axis cs:8,0.861867630936662)
--(axis cs:7,0.858015303796872)
--(axis cs:6,0.842155508292974)
--(axis cs:5,0.83565916280072)
--(axis cs:4,0.780079798268621)
--(axis cs:3,0.668113338093473)
--(axis cs:2,0.527392496485333)
--(axis cs:1,0.297489301197252)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:1,0.141348621796346)
--(axis cs:1,0.101851380814338)
--(axis cs:2,0.108301343991251)
--(axis cs:3,0.110850784722047)
--(axis cs:4,0.119175625403105)
--(axis cs:5,0.13861687462525)
--(axis cs:6,0.13758811675209)
--(axis cs:7,0.157259969482158)
--(axis cs:8,0.214378835093848)
--(axis cs:9,0.256013231176535)
--(axis cs:10,0.270453278398643)
--(axis cs:11,0.311983677632313)
--(axis cs:12,0.334092089886125)
--(axis cs:13,0.382472384448035)
--(axis cs:14,0.45714463461191)
--(axis cs:15,0.487119573376279)
--(axis cs:16,0.528451830317451)
--(axis cs:17,0.577118239135042)
--(axis cs:18,0.583157310342684)
--(axis cs:19,0.623114304343355)
--(axis cs:20,0.650014039741954)
--(axis cs:21,0.679160778925804)
--(axis cs:22,0.689096019693483)
--(axis cs:23,0.705014752100831)
--(axis cs:24,0.722336625873652)
--(axis cs:25,0.720629042527542)
--(axis cs:26,0.749760214386033)
--(axis cs:27,0.75121311324312)
--(axis cs:28,0.73865569249725)
--(axis cs:29,0.7593909727247)
--(axis cs:30,0.757353536147833)
--(axis cs:31,0.781548317117508)
--(axis cs:32,0.78109415216146)
--(axis cs:33,0.790347824531963)
--(axis cs:34,0.805151623834632)
--(axis cs:35,0.802723941333073)
--(axis cs:36,0.806238087237923)
--(axis cs:37,0.816121309863892)
--(axis cs:38,0.809243747621878)
--(axis cs:39,0.816301909543659)
--(axis cs:40,0.816375275126442)
--(axis cs:41,0.819986168002883)
--(axis cs:42,0.831890497653558)
--(axis cs:43,0.835770070084123)
--(axis cs:44,0.81896833754525)
--(axis cs:45,0.834434524506441)
--(axis cs:46,0.841002589491818)
--(axis cs:47,0.83881476006178)
--(axis cs:48,0.844583204112781)
--(axis cs:49,0.849325468629669)
--(axis cs:50,0.840848018448158)
--(axis cs:51,0.843838764577626)
--(axis cs:52,0.845106358984641)
--(axis cs:53,0.840056273084019)
--(axis cs:54,0.850730048277927)
--(axis cs:55,0.858338866184491)
--(axis cs:56,0.854746634634109)
--(axis cs:57,0.854724089377536)
--(axis cs:58,0.852399218217758)
--(axis cs:59,0.856969887782171)
--(axis cs:60,0.859799754620103)
--(axis cs:61,0.859251777800971)
--(axis cs:62,0.858086340871367)
--(axis cs:63,0.855703383769322)
--(axis cs:64,0.860130088418568)
--(axis cs:65,0.86069535107112)
--(axis cs:66,0.862434416074892)
--(axis cs:67,0.865208878815488)
--(axis cs:68,0.861443014924761)
--(axis cs:69,0.858427632570743)
--(axis cs:70,0.864115278553766)
--(axis cs:71,0.857545158431624)
--(axis cs:72,0.862591875985653)
--(axis cs:73,0.861479245121348)
--(axis cs:74,0.86304416682716)
--(axis cs:75,0.862236443067462)
--(axis cs:76,0.862597943208349)
--(axis cs:77,0.866294395185622)
--(axis cs:78,0.865998219968634)
--(axis cs:79,0.865545845406223)
--(axis cs:80,0.857923496172422)
--(axis cs:81,0.858435254171053)
--(axis cs:82,0.870331921870292)
--(axis cs:83,0.868569791082323)
--(axis cs:84,0.868664289091189)
--(axis cs:85,0.867857352284309)
--(axis cs:86,0.865390518373205)
--(axis cs:87,0.870600516566724)
--(axis cs:88,0.864517770578569)
--(axis cs:89,0.865913396016473)
--(axis cs:90,0.866341961820634)
--(axis cs:91,0.867976049892652)
--(axis cs:92,0.868757851380465)
--(axis cs:93,0.862346935033515)
--(axis cs:94,0.873003860415261)
--(axis cs:95,0.868770779320112)
--(axis cs:96,0.869858782024576)
--(axis cs:97,0.867191132267263)
--(axis cs:98,0.867540791529378)
--(axis cs:99,0.868502939222533)
--(axis cs:100,0.868065390280069)
--(axis cs:101,0.873427038787881)
--(axis cs:102,0.871590391432695)
--(axis cs:103,0.870557749715316)
--(axis cs:104,0.873812241719242)
--(axis cs:105,0.872188342752029)
--(axis cs:106,0.865925029794624)
--(axis cs:107,0.870017733224338)
--(axis cs:108,0.874681935126317)
--(axis cs:109,0.877476171216411)
--(axis cs:110,0.875189347242696)
--(axis cs:111,0.872775431453585)
--(axis cs:112,0.876925130599029)
--(axis cs:113,0.878243071669816)
--(axis cs:114,0.873916803283491)
--(axis cs:115,0.8710062784085)
--(axis cs:116,0.868751999941801)
--(axis cs:117,0.876397706844556)
--(axis cs:118,0.874768472916447)
--(axis cs:119,0.877250194870889)
--(axis cs:120,0.879273293117076)
--(axis cs:121,0.871777334539963)
--(axis cs:122,0.875073649071604)
--(axis cs:123,0.875214550503509)
--(axis cs:124,0.873993682832046)
--(axis cs:125,0.878322943304535)
--(axis cs:126,0.876658442656589)
--(axis cs:127,0.875585150630605)
--(axis cs:128,0.873800261863077)
--(axis cs:129,0.872838943858664)
--(axis cs:130,0.879253282420415)
--(axis cs:131,0.877425271536087)
--(axis cs:132,0.872252533725181)
--(axis cs:133,0.871991550329262)
--(axis cs:134,0.876835989942783)
--(axis cs:135,0.877370618697287)
--(axis cs:136,0.873901707654636)
--(axis cs:137,0.877870221740657)
--(axis cs:138,0.874527691479248)
--(axis cs:139,0.879830119615434)
--(axis cs:140,0.878042086487564)
--(axis cs:141,0.880304154780971)
--(axis cs:142,0.873566809332892)
--(axis cs:143,0.873212488853275)
--(axis cs:144,0.877824512586737)
--(axis cs:145,0.87866018280293)
--(axis cs:146,0.876805643226112)
--(axis cs:147,0.878769138798793)
--(axis cs:148,0.876898816469956)
--(axis cs:149,0.877213920120433)
--(axis cs:150,0.879405457968813)
--(axis cs:151,0.875971945781947)
--(axis cs:152,0.876340197889094)
--(axis cs:153,0.880583494137988)
--(axis cs:154,0.877137136555623)
--(axis cs:155,0.877379030774492)
--(axis cs:156,0.877662942009983)
--(axis cs:157,0.880771676615042)
--(axis cs:158,0.87555514494648)
--(axis cs:159,0.878498793760778)
--(axis cs:160,0.878084596551364)
--(axis cs:161,0.876925886240674)
--(axis cs:162,0.879392738693578)
--(axis cs:163,0.876638575719349)
--(axis cs:164,0.878334347625913)
--(axis cs:165,0.87706548300559)
--(axis cs:166,0.87832987812612)
--(axis cs:167,0.876023103179341)
--(axis cs:168,0.876807690893589)
--(axis cs:169,0.878515649159182)
--(axis cs:170,0.873605057816122)
--(axis cs:171,0.877208420937618)
--(axis cs:172,0.877259821232468)
--(axis cs:173,0.877712517151907)
--(axis cs:174,0.876622492562751)
--(axis cs:175,0.870172789081221)
--(axis cs:176,0.879104174146732)
--(axis cs:177,0.875916077999074)
--(axis cs:178,0.876777828847398)
--(axis cs:179,0.876542522657605)
--(axis cs:180,0.879127831189906)
--(axis cs:181,0.879416942970237)
--(axis cs:182,0.878911138827583)
--(axis cs:183,0.880128862886208)
--(axis cs:184,0.877581809854064)
--(axis cs:185,0.877803046770279)
--(axis cs:186,0.882562256070516)
--(axis cs:187,0.880863673328311)
--(axis cs:188,0.884123036665922)
--(axis cs:189,0.873859672593208)
--(axis cs:190,0.879966713274443)
--(axis cs:191,0.880777977439894)
--(axis cs:192,0.878015171034801)
--(axis cs:193,0.880800005009268)
--(axis cs:194,0.878990134945915)
--(axis cs:195,0.874501880665218)
--(axis cs:196,0.880584501960477)
--(axis cs:197,0.880067399386403)
--(axis cs:198,0.880697078995561)
--(axis cs:199,0.878129141393623)
--(axis cs:200,0.87994994199516)
--(axis cs:200,0.886970040438159)
--(axis cs:200,0.886970040438159)
--(axis cs:199,0.888630862173119)
--(axis cs:198,0.892302922911787)
--(axis cs:197,0.888972601052287)
--(axis cs:196,0.888135493061343)
--(axis cs:195,0.892178121547307)
--(axis cs:194,0.889049866446449)
--(axis cs:193,0.888399998137857)
--(axis cs:192,0.892544819371235)
--(axis cs:191,0.890102018383013)
--(axis cs:190,0.889513300572908)
--(axis cs:189,0.889300329638389)
--(axis cs:188,0.891476955609317)
--(axis cs:187,0.88901632344827)
--(axis cs:186,0.889677762774089)
--(axis cs:185,0.889276938371476)
--(axis cs:184,0.889738191271271)
--(axis cs:183,0.891671130628807)
--(axis cs:182,0.889928864186028)
--(axis cs:181,0.889783060176888)
--(axis cs:180,0.888112180502141)
--(axis cs:179,0.890657482396869)
--(axis cs:178,0.889422189081679)
--(axis cs:177,0.889403913112681)
--(axis cs:176,0.88629581831924)
--(axis cs:175,0.891187212482805)
--(axis cs:174,0.889897506941338)
--(axis cs:173,0.886487466921732)
--(axis cs:172,0.888780182067245)
--(axis cs:171,0.888231578165928)
--(axis cs:170,0.888514962573434)
--(axis cs:169,0.889884364287626)
--(axis cs:168,0.88783231850964)
--(axis cs:167,0.887776897965069)
--(axis cs:166,0.887070126260782)
--(axis cs:165,0.888654526798182)
--(axis cs:164,0.888585670570193)
--(axis cs:163,0.887921420408733)
--(axis cs:162,0.888207273131984)
--(axis cs:161,0.887514101895618)
--(axis cs:160,0.888555422865445)
--(axis cs:159,0.887421213468074)
--(axis cs:158,0.88708484252224)
--(axis cs:157,0.887748332902628)
--(axis cs:156,0.890617063445034)
--(axis cs:155,0.885180979181868)
--(axis cs:154,0.888982868098307)
--(axis cs:153,0.886416513491407)
--(axis cs:152,0.886379790933843)
--(axis cs:151,0.882388046722173)
--(axis cs:150,0.886154537205595)
--(axis cs:149,0.885026096339986)
--(axis cs:148,0.889381202813339)
--(axis cs:147,0.888550862326543)
--(axis cs:146,0.885874374722038)
--(axis cs:145,0.889579816014514)
--(axis cs:144,0.887135490312433)
--(axis cs:143,0.886267510688961)
--(axis cs:142,0.886473199688867)
--(axis cs:141,0.886375859352482)
--(axis cs:140,0.885677913302627)
--(axis cs:139,0.887929871076705)
--(axis cs:138,0.883672298316436)
--(axis cs:137,0.888689772480077)
--(axis cs:136,0.886418312067348)
--(axis cs:135,0.886549390438913)
--(axis cs:134,0.887604022035366)
--(axis cs:133,0.886568451520866)
--(axis cs:132,0.888587488838753)
--(axis cs:131,0.88613472554567)
--(axis cs:130,0.887066719658595)
--(axis cs:129,0.886441070179422)
--(axis cs:128,0.886279753796256)
--(axis cs:127,0.88421486624943)
--(axis cs:126,0.88714155848782)
--(axis cs:125,0.887597063924316)
--(axis cs:124,0.884646320372299)
--(axis cs:123,0.887625446311219)
--(axis cs:122,0.885166345454305)
--(axis cs:121,0.886062667043136)
--(axis cs:120,0.885246708294362)
--(axis cs:119,0.8860298153525)
--(axis cs:118,0.883271538012661)
--(axis cs:117,0.885522292278064)
--(axis cs:116,0.884567990693117)
--(axis cs:115,0.885513718711403)
--(axis cs:114,0.883963193016252)
--(axis cs:113,0.882396929627181)
--(axis cs:112,0.883794872052186)
--(axis cs:111,0.884984556854368)
--(axis cs:110,0.884210650945323)
--(axis cs:109,0.885003837385731)
--(axis cs:108,0.882958069031703)
--(axis cs:107,0.881542251459652)
--(axis cs:106,0.883114977796624)
--(axis cs:105,0.882771657762956)
--(axis cs:104,0.881907765700344)
--(axis cs:103,0.882602262053025)
--(axis cs:102,0.882929607594557)
--(axis cs:101,0.882692975402792)
--(axis cs:100,0.879694607564627)
--(axis cs:99,0.879777049543183)
--(axis cs:98,0.881299206715861)
--(axis cs:97,0.881288853923533)
--(axis cs:96,0.880061216621206)
--(axis cs:95,0.883749221614489)
--(axis cs:94,0.87919613510247)
--(axis cs:93,0.879373061895653)
--(axis cs:92,0.879242138605954)
--(axis cs:91,0.880023952014696)
--(axis cs:90,0.879578040639846)
--(axis cs:89,0.88068662391532)
--(axis cs:88,0.878842248151595)
--(axis cs:87,0.879639463654071)
--(axis cs:86,0.876889464193629)
--(axis cs:85,0.878542658301475)
--(axis cs:84,0.878855716611783)
--(axis cs:83,0.874270177122175)
--(axis cs:82,0.878908095066964)
--(axis cs:81,0.876004750654539)
--(axis cs:80,0.878076517179018)
--(axis cs:79,0.876294159514736)
--(axis cs:78,0.877681768415613)
--(axis cs:77,0.875385583185045)
--(axis cs:76,0.880482064821589)
--(axis cs:75,0.87440356919679)
--(axis cs:74,0.873795842862171)
--(axis cs:73,0.87428076416744)
--(axis cs:72,0.875408123537509)
--(axis cs:71,0.873734846546556)
--(axis cs:70,0.875964720416266)
--(axis cs:69,0.876812361955166)
--(axis cs:68,0.875236980135206)
--(axis cs:67,0.874751124083682)
--(axis cs:66,0.871605581979613)
--(axis cs:65,0.87162464767003)
--(axis cs:64,0.87122991791383)
--(axis cs:63,0.870736616764735)
--(axis cs:62,0.87167363837668)
--(axis cs:61,0.87350823434884)
--(axis cs:60,0.8727602481837)
--(axis cs:59,0.870390098523066)
--(axis cs:58,0.872600793703171)
--(axis cs:57,0.869915886647091)
--(axis cs:56,0.871533339349656)
--(axis cs:55,0.867221119453173)
--(axis cs:54,0.867309953114438)
--(axis cs:53,0.870623734850551)
--(axis cs:52,0.866933648129769)
--(axis cs:51,0.865801237673046)
--(axis cs:50,0.859031997401909)
--(axis cs:49,0.859554538637329)
--(axis cs:48,0.861456808723675)
--(axis cs:47,0.861585246709308)
--(axis cs:46,0.855237418385531)
--(axis cs:45,0.854885467558988)
--(axis cs:44,0.854471653928901)
--(axis cs:43,0.849429929725142)
--(axis cs:42,0.849429525883124)
--(axis cs:41,0.849293812656602)
--(axis cs:40,0.848424725064293)
--(axis cs:39,0.837818082712505)
--(axis cs:38,0.839076259702341)
--(axis cs:37,0.834358686340484)
--(axis cs:36,0.838761917530449)
--(axis cs:35,0.826716068260891)
--(axis cs:34,0.829408388982751)
--(axis cs:33,0.822532178920338)
--(axis cs:32,0.821385806372781)
--(axis cs:31,0.817891673402969)
--(axis cs:30,0.811566468219995)
--(axis cs:29,0.809369017013765)
--(axis cs:28,0.797344297012332)
--(axis cs:27,0.799986871307356)
--(axis cs:26,0.793039782943679)
--(axis cs:25,0.784050959208146)
--(axis cs:24,0.781183362186346)
--(axis cs:23,0.777425242711181)
--(axis cs:22,0.759023990205656)
--(axis cs:21,0.747999233796212)
--(axis cs:20,0.74094597412447)
--(axis cs:19,0.740965695580351)
--(axis cs:18,0.722042694234953)
--(axis cs:17,0.682681765824064)
--(axis cs:16,0.659148174355554)
--(axis cs:15,0.601640427091022)
--(axis cs:14,0.558575363270933)
--(axis cs:13,0.535087626700417)
--(axis cs:12,0.49470791185433)
--(axis cs:11,0.458336323612232)
--(axis cs:10,0.421066727065911)
--(axis cs:9,0.390026770335038)
--(axis cs:8,0.326901169288285)
--(axis cs:7,0.310660028388764)
--(axis cs:6,0.275851885748921)
--(axis cs:5,0.275303124080137)
--(axis cs:4,0.222064379792036)
--(axis cs:3,0.20430921262197)
--(axis cs:2,0.158058660254984)
--(axis cs:1,0.141348621796346)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:1,0.315873663937119)
--(axis cs:1,0.17472633489463)
--(axis cs:2,0.380968406498069)
--(axis cs:3,0.638215052142217)
--(axis cs:4,0.711897552128638)
--(axis cs:5,0.805236646862604)
--(axis cs:6,0.817311212882363)
--(axis cs:7,0.838040956836604)
--(axis cs:8,0.855252229502074)
--(axis cs:9,0.861939054867123)
--(axis cs:10,0.869166831331993)
--(axis cs:11,0.874212528519662)
--(axis cs:12,0.881401824619311)
--(axis cs:13,0.886939797885922)
--(axis cs:14,0.890355099000041)
--(axis cs:15,0.893608573661924)
--(axis cs:16,0.896097005018974)
--(axis cs:17,0.89617135250472)
--(axis cs:18,0.899545784803413)
--(axis cs:19,0.900724645998737)
--(axis cs:20,0.901966771345399)
--(axis cs:21,0.902678837546749)
--(axis cs:22,0.901387101583972)
--(axis cs:23,0.903447945095421)
--(axis cs:24,0.903816952585886)
--(axis cs:25,0.904633419205432)
--(axis cs:26,0.907577296607434)
--(axis cs:27,0.908858400810808)
--(axis cs:28,0.908285526400887)
--(axis cs:29,0.909167510451611)
--(axis cs:30,0.908747803910169)
--(axis cs:31,0.91129748303619)
--(axis cs:32,0.908805491567144)
--(axis cs:33,0.910008167578888)
--(axis cs:34,0.912070728376889)
--(axis cs:35,0.911873422774736)
--(axis cs:36,0.912381310120847)
--(axis cs:37,0.912667871995484)
--(axis cs:38,0.912566571439696)
--(axis cs:39,0.91417273751715)
--(axis cs:40,0.914097413225681)
--(axis cs:41,0.915761035671571)
--(axis cs:42,0.916806510636675)
--(axis cs:43,0.916689293028279)
--(axis cs:44,0.920168333663147)
--(axis cs:45,0.920773118622682)
--(axis cs:46,0.919525837649376)
--(axis cs:47,0.918279995936039)
--(axis cs:48,0.920486155896563)
--(axis cs:49,0.920248463612526)
--(axis cs:50,0.920513882437037)
--(axis cs:51,0.918441848439733)
--(axis cs:52,0.921326814613513)
--(axis cs:53,0.920647835129484)
--(axis cs:54,0.921275526508415)
--(axis cs:55,0.918487016543831)
--(axis cs:56,0.921244775787869)
--(axis cs:57,0.921366234743615)
--(axis cs:58,0.922503839264996)
--(axis cs:59,0.921449277849324)
--(axis cs:60,0.922388922895079)
--(axis cs:61,0.924867945607004)
--(axis cs:62,0.923462991277011)
--(axis cs:63,0.922840000845832)
--(axis cs:64,0.923657294661775)
--(axis cs:65,0.924073072298898)
--(axis cs:66,0.925292567681153)
--(axis cs:67,0.925069282253434)
--(axis cs:68,0.923645505032142)
--(axis cs:69,0.92531999880445)
--(axis cs:70,0.925628808707662)
--(axis cs:71,0.925866267837329)
--(axis cs:72,0.925233181778635)
--(axis cs:73,0.925628519208226)
--(axis cs:74,0.926315266837164)
--(axis cs:75,0.925222805213669)
--(axis cs:76,0.92695675348079)
--(axis cs:77,0.927171992048888)
--(axis cs:78,0.92697883042981)
--(axis cs:79,0.9278404723941)
--(axis cs:80,0.926659618615871)
--(axis cs:81,0.926221334306586)
--(axis cs:82,0.926032549744497)
--(axis cs:83,0.927075600363687)
--(axis cs:84,0.927987855896934)
--(axis cs:85,0.928370679535177)
--(axis cs:86,0.926305854670383)
--(axis cs:87,0.927875583610416)
--(axis cs:88,0.92721503618506)
--(axis cs:89,0.927043977679441)
--(axis cs:90,0.928325476963425)
--(axis cs:91,0.926800745976274)
--(axis cs:92,0.927975948332443)
--(axis cs:93,0.928076977514306)
--(axis cs:94,0.926380978860841)
--(axis cs:95,0.928945984729949)
--(axis cs:96,0.928168550916222)
--(axis cs:97,0.929813374895455)
--(axis cs:98,0.929709208202716)
--(axis cs:99,0.929379241113812)
--(axis cs:100,0.929760004049948)
--(axis cs:101,0.929838584689015)
--(axis cs:102,0.929812435796641)
--(axis cs:103,0.930832079817523)
--(axis cs:104,0.927971507904027)
--(axis cs:105,0.929028315459695)
--(axis cs:106,0.931315467372649)
--(axis cs:107,0.931476745779735)
--(axis cs:108,0.931191199305401)
--(axis cs:109,0.930804626128658)
--(axis cs:110,0.93217392606014)
--(axis cs:111,0.930897825732989)
--(axis cs:112,0.930280011472528)
--(axis cs:113,0.930129000459918)
--(axis cs:114,0.930799091046098)
--(axis cs:115,0.931185507034577)
--(axis cs:116,0.93181590429464)
--(axis cs:117,0.931601661307761)
--(axis cs:118,0.931574009164855)
--(axis cs:119,0.930219405729381)
--(axis cs:120,0.930907416161061)
--(axis cs:121,0.931556477378778)
--(axis cs:122,0.930131089695756)
--(axis cs:123,0.930890423497489)
--(axis cs:124,0.931470958753741)
--(axis cs:125,0.931363665800213)
--(axis cs:126,0.932668614585111)
--(axis cs:127,0.932105975745514)
--(axis cs:128,0.93257672637992)
--(axis cs:129,0.931772452632189)
--(axis cs:130,0.930391329079291)
--(axis cs:131,0.930726679333526)
--(axis cs:132,0.930599150303255)
--(axis cs:133,0.93231305028146)
--(axis cs:134,0.932040001974391)
--(axis cs:135,0.932378886159708)
--(axis cs:136,0.931274977258987)
--(axis cs:137,0.93163167168592)
--(axis cs:138,0.932262527202264)
--(axis cs:139,0.932575497727913)
--(axis cs:140,0.932645603001163)
--(axis cs:141,0.932994778122072)
--(axis cs:142,0.930908027002066)
--(axis cs:143,0.93143195517676)
--(axis cs:144,0.931993093083193)
--(axis cs:145,0.932095829641629)
--(axis cs:146,0.93213273931878)
--(axis cs:147,0.933806012160068)
--(axis cs:148,0.933313205761269)
--(axis cs:149,0.932965830651708)
--(axis cs:150,0.933195790680292)
--(axis cs:151,0.932514565926311)
--(axis cs:152,0.933003422753591)
--(axis cs:153,0.933190801365104)
--(axis cs:154,0.93298705698932)
--(axis cs:155,0.933105879915606)
--(axis cs:156,0.934433141261137)
--(axis cs:157,0.934453237924527)
--(axis cs:158,0.933752084774293)
--(axis cs:159,0.93342853627155)
--(axis cs:160,0.934045191866353)
--(axis cs:161,0.934404050230755)
--(axis cs:162,0.934887150706217)
--(axis cs:163,0.934822812213939)
--(axis cs:164,0.934878249505252)
--(axis cs:165,0.936175426020006)
--(axis cs:166,0.93315086253273)
--(axis cs:167,0.934688369518427)
--(axis cs:168,0.933036952888919)
--(axis cs:169,0.933742193445317)
--(axis cs:170,0.933833664158128)
--(axis cs:171,0.934497952994889)
--(axis cs:172,0.935323609627211)
--(axis cs:173,0.934633837196849)
--(axis cs:174,0.933677259654186)
--(axis cs:175,0.934804785492459)
--(axis cs:176,0.935680907677402)
--(axis cs:177,0.935737892646056)
--(axis cs:178,0.935963167122093)
--(axis cs:179,0.9351112805679)
--(axis cs:180,0.935760520668634)
--(axis cs:181,0.936347996953775)
--(axis cs:182,0.934616226971362)
--(axis cs:183,0.935473792399586)
--(axis cs:184,0.935912959935998)
--(axis cs:185,0.935828555742448)
--(axis cs:186,0.936556919324075)
--(axis cs:187,0.93638052148536)
--(axis cs:188,0.93639010114256)
--(axis cs:189,0.936896662530788)
--(axis cs:190,0.936758209788378)
--(axis cs:191,0.937254350755664)
--(axis cs:192,0.936141912140899)
--(axis cs:193,0.936179576756559)
--(axis cs:194,0.93649123849288)
--(axis cs:195,0.936533244424044)
--(axis cs:196,0.935872368128877)
--(axis cs:197,0.934889379432084)
--(axis cs:198,0.935508313225956)
--(axis cs:199,0.936362660744796)
--(axis cs:200,0.936463819470953)
--(axis cs:200,0.942216171297479)
--(axis cs:200,0.942216171297479)
--(axis cs:199,0.941197346827378)
--(axis cs:198,0.941131684733181)
--(axis cs:197,0.94119060904753)
--(axis cs:196,0.941327627388854)
--(axis cs:195,0.940386764235319)
--(axis cs:194,0.940748751741495)
--(axis cs:193,0.941060401556887)
--(axis cs:192,0.940138085684724)
--(axis cs:191,0.939025670911817)
--(axis cs:190,0.940361772454206)
--(axis cs:189,0.939663322153202)
--(axis cs:188,0.940929890446033)
--(axis cs:187,0.940339501669852)
--(axis cs:186,0.940203074705924)
--(axis cs:185,0.940731452783401)
--(axis cs:184,0.94000703775611)
--(axis cs:183,0.940886218701183)
--(axis cs:182,0.939823775470045)
--(axis cs:181,0.939692008730123)
--(axis cs:180,0.938839484481207)
--(axis cs:179,0.939888731353029)
--(axis cs:178,0.939996825286659)
--(axis cs:177,0.940102115612763)
--(axis cs:176,0.939199072409878)
--(axis cs:175,0.939155220744571)
--(axis cs:174,0.940082737236835)
--(axis cs:173,0.939566161181905)
--(axis cs:172,0.939756391727007)
--(axis cs:171,0.939822029533797)
--(axis cs:170,0.939406317970015)
--(axis cs:169,0.939057822957881)
--(axis cs:168,0.938283056342649)
--(axis cs:167,0.939271636718603)
--(axis cs:166,0.939289141816025)
--(axis cs:165,0.939584568963667)
--(axis cs:164,0.939441744944364)
--(axis cs:163,0.939497182235676)
--(axis cs:162,0.93935285431011)
--(axis cs:161,0.937555945992695)
--(axis cs:160,0.937434820073649)
--(axis cs:159,0.936931456709408)
--(axis cs:158,0.938207923370085)
--(axis cs:157,0.938666736211826)
--(axis cs:156,0.938406846016847)
--(axis cs:155,0.93765410791551)
--(axis cs:154,0.937572945337646)
--(axis cs:153,0.935809204356942)
--(axis cs:152,0.936276581747752)
--(axis cs:151,0.93780545617986)
--(axis cs:150,0.93700419959223)
--(axis cs:149,0.937074168833308)
--(axis cs:148,0.937086793857261)
--(axis cs:147,0.937793995850797)
--(axis cs:146,0.937147277103491)
--(axis cs:145,0.938144179189396)
--(axis cs:144,0.937326894213866)
--(axis cs:143,0.936808055561612)
--(axis cs:142,0.937731978586465)
--(axis cs:141,0.937605207000609)
--(axis cs:140,0.937794403254941)
--(axis cs:139,0.937824513811547)
--(axis cs:138,0.936857486511573)
--(axis cs:137,0.936248338918938)
--(axis cs:136,0.93700502819603)
--(axis cs:135,0.934901096407126)
--(axis cs:134,0.935120008363439)
--(axis cs:133,0.935766981590336)
--(axis cs:132,0.934360852595915)
--(axis cs:131,0.935993317595643)
--(axis cs:130,0.936488670558312)
--(axis cs:129,0.937027531822919)
--(axis cs:128,0.936863280829858)
--(axis cs:127,0.937254030110046)
--(axis cs:126,0.936331391136935)
--(axis cs:125,0.936156320829273)
--(axis cs:124,0.936089034513318)
--(axis cs:123,0.936869579115578)
--(axis cs:122,0.93646892308348)
--(axis cs:121,0.937003514934607)
--(axis cs:120,0.936132574264049)
--(axis cs:119,0.936220592420491)
--(axis cs:118,0.93670602013202)
--(axis cs:117,0.936398321526101)
--(axis cs:116,0.935624104822487)
--(axis cs:115,0.935614491248809)
--(axis cs:114,0.93612090330815)
--(axis cs:113,0.937230995382062)
--(axis cs:112,0.935959989252265)
--(axis cs:111,0.935822183117109)
--(axis cs:110,0.935146075065196)
--(axis cs:109,0.935995384075657)
--(axis cs:108,0.93628880452837)
--(axis cs:107,0.935403265778798)
--(axis cs:106,0.934844531997926)
--(axis cs:105,0.935891680801902)
--(axis cs:104,0.935748479965236)
--(axis cs:103,0.935887917111646)
--(axis cs:102,0.935587568590261)
--(axis cs:101,0.934361411305553)
--(axis cs:100,0.935720001691171)
--(axis cs:99,0.934180755967944)
--(axis cs:98,0.934610795783643)
--(axis cs:97,0.934346626382469)
--(axis cs:96,0.934711452536079)
--(axis cs:95,0.934094033351716)
--(axis cs:94,0.932539023122802)
--(axis cs:93,0.933923011041602)
--(axis cs:92,0.933784060002671)
--(axis cs:91,0.933159249770338)
--(axis cs:90,0.934154519717789)
--(axis cs:89,0.933076020775607)
--(axis cs:88,0.933584967820373)
--(axis cs:87,0.932604403057217)
--(axis cs:86,0.934014141209744)
--(axis cs:85,0.933749305091593)
--(axis cs:84,0.93261213876249)
--(axis cs:83,0.931804406903312)
--(axis cs:82,0.932487445468058)
--(axis cs:81,0.933098662527216)
--(axis cs:80,0.93202036738419)
--(axis cs:79,0.931239520377049)
--(axis cs:78,0.932141168978912)
--(axis cs:77,0.930628002896638)
--(axis cs:76,0.931883259069564)
--(axis cs:75,0.931657203960678)
--(axis cs:74,0.931724744091944)
--(axis cs:73,0.931771480887142)
--(axis cs:72,0.930406800444875)
--(axis cs:71,0.929373731456952)
--(axis cs:70,0.930211194782786)
--(axis cs:69,0.930440015252709)
--(axis cs:68,0.930914512553612)
--(axis cs:67,0.930010714332412)
--(axis cs:66,0.929987426329772)
--(axis cs:65,0.928926924840079)
--(axis cs:64,0.92826269015573)
--(axis cs:63,0.928919993184167)
--(axis cs:62,0.928657002886502)
--(axis cs:61,0.928332037036123)
--(axis cs:60,0.927891063963289)
--(axis cs:59,0.927470697908275)
--(axis cs:58,0.926976157893055)
--(axis cs:57,0.926753751313666)
--(axis cs:56,0.926275229915103)
--(axis cs:55,0.925792999878441)
--(axis cs:54,0.926644462123787)
--(axis cs:53,0.925952160960451)
--(axis cs:52,0.924833156146833)
--(axis cs:51,0.923638136702021)
--(axis cs:50,0.924446103772833)
--(axis cs:49,0.92459153844741)
--(axis cs:48,0.923593827337842)
--(axis cs:47,0.92363999841821)
--(axis cs:46,0.92363415981385)
--(axis cs:45,0.924786871783354)
--(axis cs:44,0.923231655941803)
--(axis cs:43,0.921670706628398)
--(axis cs:42,0.921233495524061)
--(axis cs:41,0.920398968467375)
--(axis cs:40,0.922262588338345)
--(axis cs:39,0.921067257008759)
--(axis cs:38,0.920593435560274)
--(axis cs:37,0.918092130140746)
--(axis cs:36,0.918818705424044)
--(axis cs:35,0.917966569748458)
--(axis cs:34,0.918289278909182)
--(axis cs:33,0.916271842167663)
--(axis cs:32,0.914034507631769)
--(axis cs:31,0.915582518985599)
--(axis cs:30,0.913612199084368)
--(axis cs:29,0.916192489681903)
--(axis cs:28,0.913194461697257)
--(axis cs:27,0.914061611663252)
--(axis cs:26,0.912742713577808)
--(axis cs:25,0.910726578543896)
--(axis cs:24,0.909743032574941)
--(axis cs:23,0.909472041152595)
--(axis cs:22,0.907852893895612)
--(axis cs:21,0.909561178913669)
--(axis cs:20,0.90859324051831)
--(axis cs:19,0.907275358292798)
--(axis cs:18,0.905414203790642)
--(axis cs:17,0.903348651290904)
--(axis cs:16,0.902103006234383)
--(axis cs:15,0.898831459297061)
--(axis cs:14,0.896564900122579)
--(axis cs:13,0.89330018948743)
--(axis cs:12,0.891878164146405)
--(axis cs:11,0.887867473311393)
--(axis cs:10,0.879673154992318)
--(axis cs:9,0.879540937999393)
--(axis cs:8,0.87042778796924)
--(axis cs:7,0.863119032997228)
--(axis cs:6,0.843928780689872)
--(axis cs:5,0.82672336366596)
--(axis cs:4,0.786062431220208)
--(axis cs:3,0.727824951157496)
--(axis cs:2,0.550991598070031)
--(axis cs:1,0.315873663937119)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:1,0.141895409767699)
--(axis cs:1,0.104184592420983)
--(axis cs:2,0.113389762713702)
--(axis cs:3,0.135399026522423)
--(axis cs:4,0.157077875693584)
--(axis cs:5,0.188759096521476)
--(axis cs:6,0.2349932701115)
--(axis cs:7,0.271027043016253)
--(axis cs:8,0.292290854173097)
--(axis cs:9,0.315381827505584)
--(axis cs:10,0.356006403845103)
--(axis cs:11,0.401419988536091)
--(axis cs:12,0.443408240969395)
--(axis cs:13,0.492747624108223)
--(axis cs:14,0.545229388032639)
--(axis cs:15,0.602864168519055)
--(axis cs:16,0.653771959702706)
--(axis cs:17,0.697210580333891)
--(axis cs:18,0.729631822073622)
--(axis cs:19,0.749095856491631)
--(axis cs:20,0.764268604829311)
--(axis cs:21,0.775616352271415)
--(axis cs:22,0.787586589415949)
--(axis cs:23,0.796215671972828)
--(axis cs:24,0.804226464492664)
--(axis cs:25,0.811391382162885)
--(axis cs:26,0.817558050460903)
--(axis cs:27,0.824998689968888)
--(axis cs:28,0.830400761028598)
--(axis cs:29,0.836384633466974)
--(axis cs:30,0.84155524921196)
--(axis cs:31,0.845757068958152)
--(axis cs:32,0.849620969036157)
--(axis cs:33,0.85343321321392)
--(axis cs:34,0.85688594943487)
--(axis cs:35,0.86026520717051)
--(axis cs:36,0.862860743120101)
--(axis cs:37,0.86578344748483)
--(axis cs:38,0.868137935045101)
--(axis cs:39,0.87116427675053)
--(axis cs:40,0.873043940735249)
--(axis cs:41,0.87481060104278)
--(axis cs:42,0.87668634704276)
--(axis cs:43,0.878700148348833)
--(axis cs:44,0.880509219680529)
--(axis cs:45,0.881738411307115)
--(axis cs:46,0.882800464654961)
--(axis cs:47,0.883844987988705)
--(axis cs:48,0.885157708450403)
--(axis cs:49,0.88630150532899)
--(axis cs:50,0.887367370864876)
--(axis cs:51,0.889063650147957)
--(axis cs:52,0.889646130743767)
--(axis cs:53,0.890495551717442)
--(axis cs:54,0.891408519667898)
--(axis cs:55,0.892232330997915)
--(axis cs:56,0.892551854579242)
--(axis cs:57,0.89339538823724)
--(axis cs:58,0.89413455587341)
--(axis cs:59,0.894434782781075)
--(axis cs:60,0.895571825172498)
--(axis cs:61,0.896157019122468)
--(axis cs:62,0.896725402719788)
--(axis cs:63,0.89688983773571)
--(axis cs:64,0.897681620935771)
--(axis cs:65,0.898176782027135)
--(axis cs:66,0.898806095451794)
--(axis cs:67,0.899389571782387)
--(axis cs:68,0.900242275652343)
--(axis cs:69,0.900813256456958)
--(axis cs:70,0.900928870642412)
--(axis cs:71,0.901695659207208)
--(axis cs:72,0.902078827514269)
--(axis cs:73,0.90278463922434)
--(axis cs:74,0.903164502896948)
--(axis cs:75,0.903258487155545)
--(axis cs:76,0.903890591423724)
--(axis cs:77,0.904432352984589)
--(axis cs:78,0.904980327751622)
--(axis cs:79,0.905428418690402)
--(axis cs:80,0.905885207108885)
--(axis cs:81,0.906306408841868)
--(axis cs:82,0.907062349030483)
--(axis cs:83,0.906884231944561)
--(axis cs:84,0.907656994043568)
--(axis cs:85,0.907428462763093)
--(axis cs:86,0.908086584940116)
--(axis cs:87,0.908500917371892)
--(axis cs:88,0.908987283575338)
--(axis cs:89,0.908862103148605)
--(axis cs:90,0.909274945820358)
--(axis cs:91,0.909322077885543)
--(axis cs:92,0.90955546369478)
--(axis cs:93,0.910040004875298)
--(axis cs:94,0.910211952621218)
--(axis cs:95,0.910340871665157)
--(axis cs:96,0.910910007603854)
--(axis cs:97,0.9107164558906)
--(axis cs:98,0.911135484283054)
--(axis cs:99,0.911214258937611)
--(axis cs:100,0.911474743287681)
--(axis cs:101,0.911849936548959)
--(axis cs:102,0.91166209525349)
--(axis cs:103,0.912116442311416)
--(axis cs:104,0.912389193944315)
--(axis cs:105,0.912848946325197)
--(axis cs:106,0.913245584365548)
--(axis cs:107,0.913277943544831)
--(axis cs:108,0.913876497656272)
--(axis cs:109,0.913800006327374)
--(axis cs:110,0.914274636425403)
--(axis cs:111,0.914597052645561)
--(axis cs:112,0.914677305127553)
--(axis cs:113,0.914911888405754)
--(axis cs:114,0.915018010261318)
--(axis cs:115,0.915588807236421)
--(axis cs:116,0.915908738122635)
--(axis cs:117,0.916248092717227)
--(axis cs:118,0.91609560589087)
--(axis cs:119,0.916648281984317)
--(axis cs:120,0.916672137379055)
--(axis cs:121,0.917149086021048)
--(axis cs:122,0.917381612248256)
--(axis cs:123,0.917599409162716)
--(axis cs:124,0.917893157754197)
--(axis cs:125,0.918254740931644)
--(axis cs:126,0.918394737615207)
--(axis cs:127,0.918487592431033)
--(axis cs:128,0.918996673585772)
--(axis cs:129,0.919079678217502)
--(axis cs:130,0.919457375704641)
--(axis cs:131,0.919852289469062)
--(axis cs:132,0.919858040435297)
--(axis cs:133,0.919994922762518)
--(axis cs:134,0.92029902690897)
--(axis cs:135,0.920235270368362)
--(axis cs:136,0.921392227630944)
--(axis cs:137,0.92111531453978)
--(axis cs:138,0.921421181782962)
--(axis cs:139,0.921539125783657)
--(axis cs:140,0.921987855369422)
--(axis cs:141,0.922572333414366)
--(axis cs:142,0.922733736254857)
--(axis cs:143,0.922921377496739)
--(axis cs:144,0.923264813356168)
--(axis cs:145,0.923452101376124)
--(axis cs:146,0.923780084760877)
--(axis cs:147,0.923619272953862)
--(axis cs:148,0.924001029537197)
--(axis cs:149,0.924589555985008)
--(axis cs:150,0.924700488213335)
--(axis cs:151,0.92482509060075)
--(axis cs:152,0.924993757066408)
--(axis cs:153,0.925227420951617)
--(axis cs:154,0.925519630880234)
--(axis cs:155,0.925862429713957)
--(axis cs:156,0.925877828164899)
--(axis cs:157,0.926085330127265)
--(axis cs:158,0.926171619809092)
--(axis cs:159,0.926252539057294)
--(axis cs:160,0.926718862145953)
--(axis cs:161,0.926798172879428)
--(axis cs:162,0.927056893163973)
--(axis cs:163,0.926864261764387)
--(axis cs:164,0.927385494777494)
--(axis cs:165,0.927587101342233)
--(axis cs:166,0.927375789392483)
--(axis cs:167,0.927801056496481)
--(axis cs:168,0.927797432663898)
--(axis cs:169,0.928005460817281)
--(axis cs:170,0.92802447454438)
--(axis cs:171,0.928502127546163)
--(axis cs:172,0.928576627975939)
--(axis cs:173,0.928724910028305)
--(axis cs:174,0.928829301242252)
--(axis cs:175,0.928750881673337)
--(axis cs:176,0.929124878321119)
--(axis cs:177,0.929099029852571)
--(axis cs:178,0.929137666697044)
--(axis cs:179,0.929475367792476)
--(axis cs:180,0.929360008325472)
--(axis cs:181,0.929757114955902)
--(axis cs:182,0.929885643418931)
--(axis cs:183,0.930020067815973)
--(axis cs:184,0.930261878985905)
--(axis cs:185,0.930032023601568)
--(axis cs:186,0.930282473299612)
--(axis cs:187,0.93079647057714)
--(axis cs:188,0.930715803121973)
--(axis cs:189,0.930956458038114)
--(axis cs:190,0.930951417142385)
--(axis cs:191,0.931101870175821)
--(axis cs:192,0.93114034541184)
--(axis cs:193,0.931437284846661)
--(axis cs:194,0.931333711773744)
--(axis cs:195,0.931592857594362)
--(axis cs:196,0.931804622944179)
--(axis cs:197,0.931882686401796)
--(axis cs:198,0.932053179534438)
--(axis cs:199,0.93251132551667)
--(axis cs:200,0.932236882828998)
--(axis cs:200,0.938403120852185)
--(axis cs:200,0.938403120852185)
--(axis cs:199,0.938048676810295)
--(axis cs:198,0.938106804100511)
--(axis cs:197,0.93783730766635)
--(axis cs:196,0.937675378982243)
--(axis cs:195,0.937647140269407)
--(axis cs:194,0.937386283248076)
--(axis cs:193,0.937322728733662)
--(axis cs:192,0.937019652051386)
--(axis cs:191,0.936858117941397)
--(axis cs:190,0.936368583982951)
--(axis cs:189,0.936403525882937)
--(axis cs:188,0.936444183373999)
--(axis cs:187,0.936243531768899)
--(axis cs:186,0.936117542054544)
--(axis cs:185,0.935847988910639)
--(axis cs:184,0.9355781149678)
--(axis cs:183,0.935579933996008)
--(axis cs:182,0.935274380747176)
--(axis cs:181,0.93532288401413)
--(axis cs:180,0.934919989023314)
--(axis cs:179,0.934644650689732)
--(axis cs:178,0.934462325101357)
--(axis cs:177,0.934460979150115)
--(axis cs:176,0.93403511198955)
--(axis cs:175,0.933849134920597)
--(axis cs:174,0.933330678101162)
--(axis cs:173,0.933275078527603)
--(axis cs:172,0.933183392280104)
--(axis cs:171,0.932817879301219)
--(axis cs:170,0.932575508194115)
--(axis cs:169,0.932394536417064)
--(axis cs:168,0.932162575003644)
--(axis cs:167,0.932358936675211)
--(axis cs:166,0.932024220716465)
--(axis cs:165,0.931692900774924)
--(axis cs:164,0.931814494064517)
--(axis cs:163,0.931455747944018)
--(axis cs:162,0.931303111261076)
--(axis cs:161,0.931201807570248)
--(axis cs:160,0.931001119524426)
--(axis cs:159,0.930707459550341)
--(axis cs:158,0.930428378665029)
--(axis cs:157,0.930274664284204)
--(axis cs:156,0.930322175459063)
--(axis cs:155,0.929977573776491)
--(axis cs:154,0.929920377760055)
--(axis cs:153,0.929692572925794)
--(axis cs:152,0.929366239252409)
--(axis cs:151,0.928814893530109)
--(axis cs:150,0.928899525042738)
--(axis cs:149,0.928890449279274)
--(axis cs:148,0.928638955547337)
--(axis cs:147,0.928580722563868)
--(axis cs:146,0.92837990411928)
--(axis cs:145,0.928067888591222)
--(axis cs:144,0.927815175123446)
--(axis cs:143,0.927518612070064)
--(axis cs:142,0.927266275666072)
--(axis cs:141,0.927227657239626)
--(axis cs:140,0.926612126892236)
--(axis cs:139,0.926540877477909)
--(axis cs:138,0.926458800211667)
--(axis cs:137,0.9262446646129)
--(axis cs:136,0.926127778072028)
--(axis cs:135,0.92600471366713)
--(axis cs:134,0.925740959701443)
--(axis cs:133,0.925365070218439)
--(axis cs:132,0.92498196162464)
--(axis cs:131,0.924787703244866)
--(axis cs:130,0.924502623379832)
--(axis cs:129,0.924080331166653)
--(axis cs:128,0.92380332374394)
--(axis cs:127,0.923752407340085)
--(axis cs:126,0.923565263376615)
--(axis cs:125,0.923225228093014)
--(axis cs:124,0.922986842837081)
--(axis cs:123,0.922960597932621)
--(axis cs:122,0.922618397288488)
--(axis cs:121,0.922290902115244)
--(axis cs:120,0.921767863631839)
--(axis cs:119,0.921471713609707)
--(axis cs:118,0.921104403931976)
--(axis cs:117,0.920791926318112)
--(axis cs:116,0.920611254228897)
--(axis cs:115,0.920171202052367)
--(axis cs:114,0.920061981556157)
--(axis cs:113,0.919848121836708)
--(axis cs:112,0.919402711485453)
--(axis cs:111,0.918922954487922)
--(axis cs:110,0.918765350661847)
--(axis cs:109,0.918399984421985)
--(axis cs:108,0.918443501084878)
--(axis cs:107,0.91792207200006)
--(axis cs:106,0.917834423187553)
--(axis cs:105,0.917311051614866)
--(axis cs:104,0.917290807791372)
--(axis cs:103,0.917083539378037)
--(axis cs:102,0.916417903239705)
--(axis cs:101,0.916670063431967)
--(axis cs:100,0.91604525764692)
--(axis cs:99,0.916025755138622)
--(axis cs:98,0.915664516384518)
--(axis cs:97,0.915243548439081)
--(axis cs:96,0.914609959475309)
--(axis cs:95,0.914459130909764)
--(axis cs:94,0.913948039119963)
--(axis cs:93,0.913719992015723)
--(axis cs:92,0.913084526158125)
--(axis cs:91,0.913157921179857)
--(axis cs:90,0.91244504634044)
--(axis cs:89,0.912457894162034)
--(axis cs:88,0.911892712247569)
--(axis cs:87,0.911539082113124)
--(axis cs:86,0.910993422136147)
--(axis cs:85,0.910771529416778)
--(axis cs:84,0.910463008703014)
--(axis cs:83,0.91027575455141)
--(axis cs:82,0.909617653182041)
--(axis cs:81,0.909853590528708)
--(axis cs:80,0.908954787798494)
--(axis cs:79,0.908891597216885)
--(axis cs:78,0.908499656054989)
--(axis cs:77,0.908007625138123)
--(axis cs:76,0.907509428698804)
--(axis cs:75,0.907221511433017)
--(axis cs:74,0.906715491495447)
--(axis cs:73,0.906655353680323)
--(axis cs:72,0.906201163635634)
--(axis cs:71,0.905664358092444)
--(axis cs:70,0.905431135689986)
--(axis cs:69,0.904666758820904)
--(axis cs:68,0.904437714162415)
--(axis cs:67,0.903690450552665)
--(axis cs:66,0.903273927836933)
--(axis cs:65,0.903023226365199)
--(axis cs:64,0.902638384481099)
--(axis cs:63,0.901750151163521)
--(axis cs:62,0.901154591195769)
--(axis cs:61,0.900963015572203)
--(axis cs:60,0.900428178642199)
--(axis cs:59,0.900245240412284)
--(axis cs:58,0.899505449715122)
--(axis cs:57,0.898604607471226)
--(axis cs:56,0.898248168499677)
--(axis cs:55,0.897247675696879)
--(axis cs:54,0.896471495705332)
--(axis cs:53,0.89562445770486)
--(axis cs:52,0.894873875436043)
--(axis cs:51,0.893976348860222)
--(axis cs:50,0.89387262747573)
--(axis cs:49,0.892378485439443)
--(axis cs:48,0.89144228287116)
--(axis cs:47,0.89055498397327)
--(axis cs:46,0.889719541048011)
--(axis cs:45,0.88954157936595)
--(axis cs:44,0.888090779270429)
--(axis cs:43,0.886779857392286)
--(axis cs:42,0.885993658984462)
--(axis cs:41,0.88490939064118)
--(axis cs:40,0.883636082934947)
--(axis cs:39,0.882755718080555)
--(axis cs:38,0.880782064554356)
--(axis cs:37,0.879136567850253)
--(axis cs:36,0.877499266550156)
--(axis cs:35,0.875534784913993)
--(axis cs:34,0.873594065842993)
--(axis cs:33,0.871086802502633)
--(axis cs:32,0.868139033576911)
--(axis cs:31,0.86492292705549)
--(axis cs:30,0.862404776098556)
--(axis cs:29,0.859095379426703)
--(axis cs:28,0.85587925110214)
--(axis cs:27,0.851761304061111)
--(axis cs:26,0.847801947288425)
--(axis cs:25,0.843528623635455)
--(axis cs:24,0.837773543136731)
--(axis cs:23,0.83222433857481)
--(axis cs:22,0.825373439232427)
--(axis cs:21,0.81794364004197)
--(axis cs:20,0.809611400053501)
--(axis cs:19,0.800464142020637)
--(axis cs:18,0.788328189885454)
--(axis cs:17,0.772549408450899)
--(axis cs:16,0.756708026964927)
--(axis cs:15,0.738255830174412)
--(axis cs:14,0.713170611109054)
--(axis cs:13,0.683612392953011)
--(axis cs:12,0.641871760194088)
--(axis cs:11,0.599300017691402)
--(axis cs:10,0.566473601180761)
--(axis cs:9,0.545618170944696)
--(axis cs:8,0.522069135589209)
--(axis cs:7,0.50313295170516)
--(axis cs:6,0.469886735009732)
--(axis cs:5,0.41380091403093)
--(axis cs:4,0.319722120503639)
--(axis cs:3,0.236960973491882)
--(axis cs:2,0.17857023827812)
--(axis cs:1,0.141895409767699)
--cycle;

\path [fill=sienna1408675, fill opacity=0.2]
(axis cs:1,0.291606484370292)
--(axis cs:1,0.122913520021378)
--(axis cs:2,0.321269272151961)
--(axis cs:3,0.543852547989429)
--(axis cs:4,0.677875569343533)
--(axis cs:5,0.766138471371155)
--(axis cs:6,0.795499010561727)
--(axis cs:7,0.812642648182039)
--(axis cs:8,0.835433857551986)
--(axis cs:9,0.848112979624926)
--(axis cs:10,0.854671705853503)
--(axis cs:11,0.86757777891842)
--(axis cs:12,0.867033068299447)
--(axis cs:13,0.865745765869348)
--(axis cs:14,0.869273984700072)
--(axis cs:15,0.879565963630821)
--(axis cs:16,0.879495864998174)
--(axis cs:17,0.878831772514587)
--(axis cs:18,0.882880533741197)
--(axis cs:19,0.88234910717865)
--(axis cs:20,0.879779143108562)
--(axis cs:21,0.883884969664759)
--(axis cs:22,0.894319989094614)
--(axis cs:23,0.896582043822238)
--(axis cs:24,0.896326834787632)
--(axis cs:25,0.902260344132502)
--(axis cs:26,0.902508801042782)
--(axis cs:27,0.90146397759322)
--(axis cs:28,0.905286721789671)
--(axis cs:29,0.904928218402913)
--(axis cs:30,0.906447464053392)
--(axis cs:31,0.906030355424391)
--(axis cs:32,0.905609186807136)
--(axis cs:33,0.909937393139024)
--(axis cs:34,0.909635058304764)
--(axis cs:35,0.909515362848868)
--(axis cs:36,0.910286725908597)
--(axis cs:37,0.910905939944785)
--(axis cs:38,0.912255270969245)
--(axis cs:39,0.913117566399159)
--(axis cs:40,0.914290780415265)
--(axis cs:41,0.91438600489609)
--(axis cs:42,0.9150385986215)
--(axis cs:43,0.915913806395512)
--(axis cs:44,0.916833897667237)
--(axis cs:45,0.915102142601114)
--(axis cs:46,0.916299820401761)
--(axis cs:47,0.918905890681309)
--(axis cs:48,0.917812226972252)
--(axis cs:49,0.920778948976228)
--(axis cs:50,0.917649731649898)
--(axis cs:51,0.919513794183949)
--(axis cs:52,0.91963280672016)
--(axis cs:53,0.921614809141843)
--(axis cs:54,0.920753929294623)
--(axis cs:55,0.920166764207952)
--(axis cs:56,0.921741480992386)
--(axis cs:57,0.920576645038323)
--(axis cs:58,0.91909613340807)
--(axis cs:59,0.922150543645276)
--(axis cs:60,0.923055145216334)
--(axis cs:61,0.923197004215865)
--(axis cs:62,0.924160011339944)
--(axis cs:63,0.92398921007744)
--(axis cs:64,0.923684449247125)
--(axis cs:65,0.923745369005464)
--(axis cs:66,0.924533813926517)
--(axis cs:67,0.924478087942101)
--(axis cs:68,0.925573149189741)
--(axis cs:69,0.924564769715865)
--(axis cs:70,0.924481659965493)
--(axis cs:71,0.927502382491551)
--(axis cs:72,0.927116701166303)
--(axis cs:73,0.926348873704538)
--(axis cs:74,0.927513963696218)
--(axis cs:75,0.927645408533376)
--(axis cs:76,0.926783123049776)
--(axis cs:77,0.928226860632676)
--(axis cs:78,0.927858310389478)
--(axis cs:79,0.926591202218449)
--(axis cs:80,0.925634197157992)
--(axis cs:81,0.927901259100785)
--(axis cs:82,0.92844565451902)
--(axis cs:83,0.928625550613074)
--(axis cs:84,0.928270627574549)
--(axis cs:85,0.928095666079885)
--(axis cs:86,0.927672817684217)
--(axis cs:87,0.928590024395532)
--(axis cs:88,0.928995400327255)
--(axis cs:89,0.927681212327179)
--(axis cs:90,0.928213850186904)
--(axis cs:91,0.928530970001945)
--(axis cs:92,0.928639428785415)
--(axis cs:93,0.928895782458581)
--(axis cs:94,0.929253910935678)
--(axis cs:95,0.93002330054021)
--(axis cs:96,0.930392947019435)
--(axis cs:97,0.929832629460882)
--(axis cs:98,0.930256880428703)
--(axis cs:99,0.928918830810086)
--(axis cs:100,0.929567405838251)
--(axis cs:101,0.929062608515994)
--(axis cs:102,0.930922011538498)
--(axis cs:103,0.930915967043964)
--(axis cs:104,0.929218963825747)
--(axis cs:105,0.929037398549196)
--(axis cs:106,0.929978245325756)
--(axis cs:107,0.931268929793473)
--(axis cs:108,0.930381477889657)
--(axis cs:109,0.930754141494957)
--(axis cs:110,0.930963321233539)
--(axis cs:111,0.930688080751637)
--(axis cs:112,0.931258952707095)
--(axis cs:113,0.930488354311451)
--(axis cs:114,0.930118341399812)
--(axis cs:115,0.930410436306263)
--(axis cs:116,0.931332501590735)
--(axis cs:117,0.93124249272112)
--(axis cs:118,0.931615763891651)
--(axis cs:119,0.931213153550949)
--(axis cs:120,0.931583233573888)
--(axis cs:121,0.931996216986962)
--(axis cs:122,0.931657358861422)
--(axis cs:123,0.932026191919201)
--(axis cs:124,0.932093508784188)
--(axis cs:125,0.931816376057353)
--(axis cs:126,0.932008473241929)
--(axis cs:127,0.932470153663131)
--(axis cs:128,0.932141056704685)
--(axis cs:129,0.931498754819667)
--(axis cs:130,0.93209280188783)
--(axis cs:131,0.931647115383783)
--(axis cs:132,0.932672238338438)
--(axis cs:133,0.931355369260791)
--(axis cs:134,0.931408763197566)
--(axis cs:135,0.931336281673537)
--(axis cs:136,0.931270500989411)
--(axis cs:137,0.932824074824492)
--(axis cs:138,0.931755732927745)
--(axis cs:139,0.932002639190253)
--(axis cs:140,0.932681675273083)
--(axis cs:141,0.932592946776378)
--(axis cs:142,0.932840379291498)
--(axis cs:143,0.933066952824822)
--(axis cs:144,0.932310133815107)
--(axis cs:145,0.93233314912528)
--(axis cs:146,0.933301705839659)
--(axis cs:147,0.931991305725331)
--(axis cs:148,0.932841031577625)
--(axis cs:149,0.932631252416463)
--(axis cs:150,0.932203744260531)
--(axis cs:151,0.933537052009881)
--(axis cs:152,0.933236813674546)
--(axis cs:153,0.933362487444832)
--(axis cs:154,0.933409113023323)
--(axis cs:155,0.932774097573979)
--(axis cs:156,0.932938942862187)
--(axis cs:157,0.93168629663879)
--(axis cs:158,0.933177008467007)
--(axis cs:159,0.931793852775317)
--(axis cs:160,0.933213970049119)
--(axis cs:161,0.934118052025263)
--(axis cs:162,0.933645578996329)
--(axis cs:163,0.933603883934555)
--(axis cs:164,0.93347377251879)
--(axis cs:165,0.934501217338002)
--(axis cs:166,0.934200704959882)
--(axis cs:167,0.934283445534347)
--(axis cs:168,0.934279653682756)
--(axis cs:169,0.934735197977962)
--(axis cs:170,0.934167775511051)
--(axis cs:171,0.933272447884325)
--(axis cs:172,0.934196757021997)
--(axis cs:173,0.93498670950138)
--(axis cs:174,0.934064675680071)
--(axis cs:175,0.933588741445057)
--(axis cs:176,0.933716697962366)
--(axis cs:177,0.934743504761375)
--(axis cs:178,0.934590617123411)
--(axis cs:179,0.934543436043434)
--(axis cs:180,0.93475806193396)
--(axis cs:181,0.934727633659865)
--(axis cs:182,0.934394655247751)
--(axis cs:183,0.933579312137125)
--(axis cs:184,0.93471510464577)
--(axis cs:185,0.933793617190982)
--(axis cs:186,0.934730823926164)
--(axis cs:187,0.934966396404606)
--(axis cs:188,0.93351853636304)
--(axis cs:189,0.934537865160655)
--(axis cs:190,0.934188822502717)
--(axis cs:191,0.93442189460632)
--(axis cs:192,0.934142169776345)
--(axis cs:193,0.933725186124978)
--(axis cs:194,0.933626816487878)
--(axis cs:195,0.933495684026293)
--(axis cs:196,0.933742878114326)
--(axis cs:197,0.933168435413213)
--(axis cs:198,0.934308167090782)
--(axis cs:199,0.933843141870871)
--(axis cs:200,0.933909488001283)
--(axis cs:200,0.939250504693572)
--(axis cs:200,0.939250504693572)
--(axis cs:199,0.939436846894846)
--(axis cs:198,0.939051811108223)
--(axis cs:197,0.939031541031031)
--(axis cs:196,0.938617112959282)
--(axis cs:195,0.938784317614027)
--(axis cs:194,0.938373174452216)
--(axis cs:193,0.938354818090262)
--(axis cs:192,0.939457824406242)
--(axis cs:191,0.939298119488986)
--(axis cs:190,0.939211174254791)
--(axis cs:189,0.938462160588552)
--(axis cs:188,0.938961462702359)
--(axis cs:187,0.938713611053128)
--(axis cs:186,0.938269177981184)
--(axis cs:185,0.938806389866208)
--(axis cs:184,0.938324891978223)
--(axis cs:183,0.937700690456869)
--(axis cs:182,0.938285353163656)
--(axis cs:181,0.938712381656144)
--(axis cs:180,0.9388819388862)
--(axis cs:179,0.939776558406182)
--(axis cs:178,0.93800937801285)
--(axis cs:177,0.938056487799965)
--(axis cs:176,0.937603299348272)
--(axis cs:175,0.938851274824627)
--(axis cs:174,0.938775335439771)
--(axis cs:173,0.938853288743859)
--(axis cs:172,0.938123263176825)
--(axis cs:171,0.937727555930372)
--(axis cs:170,0.938272204995846)
--(axis cs:169,0.938304822487889)
--(axis cs:168,0.938880339012099)
--(axis cs:167,0.938476576152207)
--(axis cs:166,0.93871928367232)
--(axis cs:165,0.938778783348643)
--(axis cs:164,0.938886218554818)
--(axis cs:163,0.938956116485061)
--(axis cs:162,0.938234427793832)
--(axis cs:161,0.938241927127417)
--(axis cs:160,0.937786045686507)
--(axis cs:159,0.93700614360072)
--(axis cs:158,0.937862978143406)
--(axis cs:157,0.938033697429356)
--(axis cs:156,0.938581051873531)
--(axis cs:155,0.937865894186275)
--(axis cs:154,0.937790888216453)
--(axis cs:153,0.937237533440635)
--(axis cs:152,0.937763178219222)
--(axis cs:151,0.937742950584113)
--(axis cs:150,0.937756265791197)
--(axis cs:149,0.938128735414653)
--(axis cs:148,0.937598986599407)
--(axis cs:147,0.936968705280071)
--(axis cs:146,0.937258296487307)
--(axis cs:145,0.937066863367854)
--(axis cs:144,0.936369878410998)
--(axis cs:143,0.937373041510353)
--(axis cs:142,0.937039605564154)
--(axis cs:141,0.93600705217458)
--(axis cs:140,0.936518315953113)
--(axis cs:139,0.936837351902429)
--(axis cs:138,0.935524261560018)
--(axis cs:137,0.936255932251771)
--(axis cs:136,0.937169507174042)
--(axis cs:135,0.935743739231004)
--(axis cs:134,0.937431239816045)
--(axis cs:133,0.936524653264997)
--(axis cs:132,0.935767757904086)
--(axis cs:131,0.937272900904975)
--(axis cs:130,0.935827191512744)
--(axis cs:129,0.935661243597234)
--(axis cs:128,0.935538944554165)
--(axis cs:127,0.935409845020798)
--(axis cs:126,0.936351557409163)
--(axis cs:125,0.935903619918141)
--(axis cs:124,0.93610650723754)
--(axis cs:123,0.936093810827381)
--(axis cs:122,0.936342647814298)
--(axis cs:121,0.934963784004859)
--(axis cs:120,0.935416774055507)
--(axis cs:119,0.936306844999466)
--(axis cs:118,0.93586423994212)
--(axis cs:117,0.936397513821086)
--(axis cs:116,0.935667482196802)
--(axis cs:115,0.935309573497509)
--(axis cs:114,0.935921661899901)
--(axis cs:113,0.935071640862957)
--(axis cs:112,0.935461056143003)
--(axis cs:111,0.935631921327373)
--(axis cs:110,0.934796671365949)
--(axis cs:109,0.935405845954689)
--(axis cs:108,0.934458528938652)
--(axis cs:107,0.934171081231002)
--(axis cs:106,0.93566175120287)
--(axis cs:105,0.934562605170134)
--(axis cs:104,0.934941049373106)
--(axis cs:103,0.935284038964184)
--(axis cs:102,0.934117992714889)
--(axis cs:101,0.934417399132474)
--(axis cs:100,0.933872583251714)
--(axis cs:99,0.933001168312534)
--(axis cs:98,0.934503113124459)
--(axis cs:97,0.933967359762598)
--(axis cs:96,0.933807037054204)
--(axis cs:95,0.9337767006042)
--(axis cs:94,0.933266092383109)
--(axis cs:93,0.933944202435218)
--(axis cs:92,0.934200579950242)
--(axis cs:91,0.933189031695595)
--(axis cs:90,0.933746155573289)
--(axis cs:89,0.932918782332245)
--(axis cs:88,0.93352461491246)
--(axis cs:87,0.933089982585364)
--(axis cs:86,0.932807180904345)
--(axis cs:85,0.932064339012736)
--(axis cs:84,0.932209371014013)
--(axis cs:83,0.931854436054559)
--(axis cs:82,0.931554347865166)
--(axis cs:81,0.932698759400497)
--(axis cs:80,0.932525821762906)
--(axis cs:79,0.931688812773311)
--(axis cs:78,0.931421691727679)
--(axis cs:77,0.931773129830581)
--(axis cs:76,0.932296869721372)
--(axis cs:75,0.932074595071513)
--(axis cs:74,0.933086042884135)
--(axis cs:73,0.931971124082938)
--(axis cs:72,0.931963315446703)
--(axis cs:71,0.932057630325832)
--(axis cs:70,0.931198328895591)
--(axis cs:69,0.93059521630327)
--(axis cs:68,0.930186852946489)
--(axis cs:67,0.929521896322273)
--(axis cs:66,0.929146153000058)
--(axis cs:65,0.928134633016326)
--(axis cs:64,0.927995543428656)
--(axis cs:63,0.928890802911604)
--(axis cs:62,0.928880004357535)
--(axis cs:61,0.927483001334519)
--(axis cs:60,0.927264860200536)
--(axis cs:59,0.928089448496447)
--(axis cs:58,0.926023867431163)
--(axis cs:57,0.925943349697394)
--(axis cs:56,0.925818543269089)
--(axis cs:55,0.926073243669397)
--(axis cs:54,0.925766065441095)
--(axis cs:53,0.924625198735506)
--(axis cs:52,0.924087212143518)
--(axis cs:51,0.92596619486787)
--(axis cs:50,0.926030256734348)
--(axis cs:49,0.924221043871214)
--(axis cs:48,0.923427773752541)
--(axis cs:47,0.924134098790127)
--(axis cs:46,0.922740184805301)
--(axis cs:45,0.923177867622274)
--(axis cs:44,0.922606102389984)
--(axis cs:43,0.922366203827877)
--(axis cs:42,0.920721410667288)
--(axis cs:41,0.919893973379209)
--(axis cs:40,0.92006921113518)
--(axis cs:39,0.920322451301037)
--(axis cs:38,0.920104746330407)
--(axis cs:37,0.91717405854841)
--(axis cs:36,0.916233275979679)
--(axis cs:35,0.914004629979501)
--(axis cs:34,0.91612493667891)
--(axis cs:33,0.916262603332381)
--(axis cs:32,0.913950804552574)
--(axis cs:31,0.913009645014299)
--(axis cs:30,0.914592534477949)
--(axis cs:29,0.912511778793284)
--(axis cs:28,0.911233277714418)
--(axis cs:27,0.911456032496655)
--(axis cs:26,0.909091204583897)
--(axis cs:25,0.907979650393407)
--(axis cs:24,0.904993169675564)
--(axis cs:23,0.904617952649167)
--(axis cs:22,0.899359999289633)
--(axis cs:21,0.899675032185369)
--(axis cs:20,0.896140866504475)
--(axis cs:19,0.897650888052978)
--(axis cs:18,0.894719468547621)
--(axis cs:17,0.894808204463715)
--(axis cs:16,0.890464121211696)
--(axis cs:15,0.890274038429115)
--(axis cs:14,0.889246022433412)
--(axis cs:13,0.88925424128321)
--(axis cs:12,0.882966931700553)
--(axis cs:11,0.88106222190174)
--(axis cs:10,0.876848303187329)
--(axis cs:9,0.871127030159773)
--(axis cs:8,0.861486143954819)
--(axis cs:7,0.852557358779783)
--(axis cs:6,0.827180974007823)
--(axis cs:5,0.804221521609802)
--(axis cs:4,0.758404442787205)
--(axis cs:3,0.655787457837521)
--(axis cs:2,0.521850730594621)
--(axis cs:1,0.291606484370292)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
1 0.245299999415874
2 0.46598000228405
3 0.683020001649857
4 0.748979991674423
5 0.815980005264282
6 0.830619996786118
7 0.850579994916916
8 0.862840008735657
9 0.870739996433258
10 0.874419993162155
11 0.881040000915527
12 0.886639994382858
13 0.890119993686676
14 0.89345999956131
15 0.896220016479492
16 0.899100005626678
17 0.899760001897812
18 0.902479994297028
19 0.904000002145767
20 0.905280005931854
21 0.906120008230209
22 0.906779998540878
23 0.908159995079041
24 0.910240000486374
25 0.91149999499321
26 0.912139999866486
27 0.91253998875618
28 0.91317999958992
29 0.915039998292923
30 0.914899998903275
31 0.916359996795654
32 0.917919999361038
33 0.918020004034042
34 0.918760007619858
35 0.919480001926422
36 0.920080000162125
37 0.920500010251999
38 0.920459991693497
39 0.921620005369186
40 0.921819996833801
41 0.922259992361069
42 0.923199993371963
43 0.922659999132156
44 0.923140007257462
45 0.924439996480942
46 0.924380004405975
47 0.924219995737076
48 0.925360006093979
49 0.925859999656677
50 0.925820004940033
51 0.926979994773865
52 0.926080000400543
53 0.9271399974823
54 0.927219986915588
55 0.927379995584488
56 0.92804000377655
57 0.927879995107651
58 0.928519999980926
59 0.929059994220734
60 0.92985999584198
61 0.930119997262955
62 0.929979997873306
63 0.930500000715256
64 0.930680000782013
65 0.930540001392364
66 0.930239999294281
67 0.930480003356934
68 0.930740004777908
69 0.931139993667603
70 0.93144000172615
71 0.931660002470016
72 0.932440000772476
73 0.932580006122589
74 0.933100008964539
75 0.932880008220673
76 0.932660007476807
77 0.933400005102158
78 0.932940006256104
79 0.933439999818802
80 0.933360004425049
81 0.933999997377396
82 0.933680009841919
83 0.933980000019073
84 0.933980000019073
85 0.934220004081726
86 0.933740001916885
87 0.934560000896454
88 0.934839999675751
89 0.934520000219345
90 0.935199999809265
91 0.935019993782043
92 0.934580010175705
93 0.934960001707077
94 0.935600000619888
95 0.936180007457733
96 0.935959994792938
97 0.935999995470047
98 0.935819989442825
99 0.935740000009537
100 0.935799998044968
101 0.935879999399185
102 0.935659998655319
103 0.935660004615784
104 0.935419994592667
105 0.93571999669075
106 0.936279988288879
107 0.936440002918243
108 0.936000001430511
109 0.93649999499321
110 0.93685998916626
111 0.936999994516373
112 0.936559998989105
113 0.937059998512268
114 0.937319999933243
115 0.937600004673004
116 0.937399995326996
117 0.937260007858276
118 0.937259995937347
119 0.937040001153946
120 0.937259995937347
121 0.9376600086689
122 0.937480008602142
123 0.936939996480942
124 0.9375
125 0.937860006093979
126 0.937880003452301
127 0.937700003385544
128 0.937760007381439
129 0.937560003995895
130 0.937499988079071
131 0.938400000333786
132 0.937620002031326
133 0.937980002164841
134 0.938460010290146
135 0.937940001487732
136 0.938879996538162
137 0.938599991798401
138 0.938419997692108
139 0.938220000267029
140 0.938899993896484
141 0.938519996404648
142 0.938699990510941
143 0.938479995727539
144 0.938999998569489
145 0.938520002365112
146 0.939139997959137
147 0.938919997215271
148 0.938999992609024
149 0.939259999990463
150 0.938659989833832
151 0.938880002498627
152 0.939480006694794
153 0.939280015230179
154 0.939379990100861
155 0.939080005884171
156 0.939279997348785
157 0.939139997959137
158 0.939079999923706
159 0.93885999917984
160 0.938920003175735
161 0.938819992542267
162 0.939079999923706
163 0.938859993219376
164 0.939160001277924
165 0.939359998703003
166 0.939439994096756
167 0.938999998569489
168 0.938319998979569
169 0.939059990644455
170 0.939139991998672
171 0.93921999335289
172 0.939200001955032
173 0.939259999990463
174 0.939359992742538
175 0.939140003919601
176 0.939399999380112
177 0.93931999206543
178 0.939339995384216
179 0.939039993286133
180 0.939419996738434
181 0.939340001344681
182 0.939360004663467
183 0.939459997415543
184 0.939359998703003
185 0.939080005884171
186 0.93918000459671
187 0.939120006561279
188 0.939659994840622
189 0.939719992876053
190 0.939539986848831
191 0.939619994163513
192 0.939460003376007
193 0.939779996871948
194 0.939699989557266
195 0.939259994029999
196 0.939259999990463
197 0.939259988069534
198 0.939599990844727
199 0.939460003376007
200 0.938919991254807
};
\addlegendentry{GreedyShap (20)}
% \addplot [semithick, darkorange25512714]
% table {%
% 1 0.196820000559092
% 2 0.458380001783371
% 3 0.620819997787476
% 4 0.740220004320145
% 5 0.798420000076294
% 6 0.823439997434616
% 7 0.842480003833771
% 8 0.854120010137558
% 9 0.864979994297028
% 10 0.868320006132126
% 11 0.878959995508194
% 12 0.878699994087219
% 13 0.882759994268417
% 14 0.88759999871254
% 15 0.891659992933273
% 16 0.889559996128082
% 17 0.890539991855621
% 18 0.894100004434586
% 19 0.888340002298355
% 20 0.894080007076263
% 21 0.895940005779266
% 22 0.902219992876053
% 23 0.902940005064011
% 24 0.903940010070801
% 25 0.904380005598068
% 26 0.906239998340607
% 27 0.906319999694824
% 28 0.90925999879837
% 29 0.909239989519119
% 30 0.910339993238449
% 31 0.910699999332428
% 32 0.912840002775192
% 33 0.913279992341995
% 34 0.913940000534058
% 35 0.913960009813309
% 36 0.914939999580383
% 37 0.915259999036789
% 38 0.915939998626709
% 39 0.917240005731583
% 40 0.919379997253418
% 41 0.917820006608963
% 42 0.920199996232986
% 43 0.919760000705719
% 44 0.921559995412827
% 45 0.920359998941422
% 46 0.922059994935989
% 47 0.921579998731613
% 48 0.921920013427734
% 49 0.922480005025864
% 50 0.924000000953674
% 51 0.923499989509583
% 52 0.924320012331009
% 53 0.924860000610352
% 54 0.925839996337891
% 55 0.925439989566803
% 56 0.925300002098083
% 57 0.926419997215271
% 58 0.925839996337891
% 59 0.926839995384216
% 60 0.926560002565384
% 61 0.927200001478195
% 62 0.927420002222061
% 63 0.927479994297028
% 64 0.928159999847412
% 65 0.927699995040894
% 66 0.927979999780655
% 67 0.928739994764328
% 68 0.928740000724792
% 69 0.928100001811981
% 70 0.928360003232956
% 71 0.929579997062683
% 72 0.929840004444122
% 73 0.930339986085892
% 74 0.930519992113113
% 75 0.930739998817444
% 76 0.929659998416901
% 77 0.93060000538826
% 78 0.931480002403259
% 79 0.931339997053146
% 80 0.930979990959168
% 81 0.933159989118576
% 82 0.932280004024506
% 83 0.93154000043869
% 84 0.93150001168251
% 85 0.932340008020401
% 86 0.93289999961853
% 87 0.932380002737045
% 88 0.932599991559982
% 89 0.933780008554459
% 90 0.933399999141693
% 91 0.933380001783371
% 92 0.933920001983643
% 93 0.934039998054504
% 94 0.933719998598099
% 95 0.93400000333786
% 96 0.933400011062622
% 97 0.93458000421524
% 98 0.933560007810593
% 99 0.935099995136261
% 100 0.934639996290207
% 101 0.934940004348755
% 102 0.933840000629425
% 103 0.934619998931885
% 104 0.935279995203018
% 105 0.934819996356964
% 106 0.93529999256134
% 107 0.935820001363754
% 108 0.93659999370575
% 109 0.936079996824265
% 110 0.936400014162064
% 111 0.935859990119934
% 112 0.93743999004364
% 113 0.936459994316101
% 114 0.936460000276566
% 115 0.937440001964569
% 116 0.937580001354217
% 117 0.936479997634888
% 118 0.937440001964569
% 119 0.937599992752075
% 120 0.937120002508163
% 121 0.936660003662109
% 122 0.937059998512268
% 123 0.937059998512268
% 124 0.937360000610352
% 125 0.936880004405975
% 126 0.936279994249344
% 127 0.9376600086689
% 128 0.937639999389648
% 129 0.937580001354217
% 130 0.937220001220703
% 131 0.9375
% 132 0.937080007791519
% 133 0.937259995937347
% 134 0.937479990720749
% 135 0.936900001764297
% 136 0.936760008335114
% 137 0.937639999389648
% 138 0.938139998912811
% 139 0.937940001487732
% 140 0.938639998435974
% 141 0.938019996881485
% 142 0.9376600086689
% 143 0.938000005483627
% 144 0.938120001554489
% 145 0.937980002164841
% 146 0.938419991731644
% 147 0.938359993696213
% 148 0.937980002164841
% 149 0.938520008325577
% 150 0.938220000267029
% 151 0.938100016117096
% 152 0.939160001277924
% 153 0.938700008392334
% 154 0.938739991188049
% 155 0.938440001010895
% 156 0.938240003585815
% 157 0.938100004196167
% 158 0.93808000087738
% 159 0.937620007991791
% 160 0.937399995326996
% 161 0.937339997291565
% 162 0.93782000541687
% 163 0.938199996948242
% 164 0.937519997358322
% 165 0.937879991531372
% 166 0.937819999456406
% 167 0.938419991731644
% 168 0.93792000412941
% 169 0.938459998369217
% 170 0.938960003852844
% 171 0.938080006837845
% 172 0.937980008125305
% 173 0.938720005750656
% 174 0.939100009202957
% 175 0.938600009679794
% 176 0.938680005073547
% 177 0.93895999789238
% 178 0.938640010356903
% 179 0.938160002231598
% 180 0.939579993486404
% 181 0.939120000600815
% 182 0.93911999464035
% 183 0.940079998970032
% 184 0.939539992809296
% 185 0.938699990510941
% 186 0.939519989490509
% 187 0.938980001211166
% 188 0.938359993696213
% 189 0.938660007715225
% 190 0.939139991998672
% 191 0.938620001077652
% 192 0.93843999505043
% 193 0.939400011301041
% 194 0.939639991521835
% 195 0.939519995450974
% 196 0.939819991588593
% 197 0.93996000289917
% 198 0.940179991722107
% 199 0.940279996395111
% 200 0.93989999294281
% };
% \addlegendentry{GS fixed (10/10)}
\addplot [semithick, forestgreen4416044]
table {%
1 0.121600001305342
2 0.133180002123117
3 0.157579998672009
4 0.17062000259757
5 0.206959999352694
6 0.206720001250505
7 0.233959998935461
8 0.270640002191067
9 0.323020000755787
10 0.345760002732277
11 0.385160000622273
12 0.414400000870228
13 0.458780005574226
14 0.507859998941422
15 0.54438000023365
16 0.593800002336502
17 0.629900002479553
18 0.652600002288818
19 0.682039999961853
20 0.695480006933212
21 0.713580006361008
22 0.72406000494957
23 0.741219997406006
24 0.751759994029999
25 0.752340000867844
26 0.771399998664856
27 0.775599992275238
28 0.767999994754791
29 0.784379994869232
30 0.784460002183914
31 0.799719995260239
32 0.80123997926712
33 0.80644000172615
34 0.817280006408691
35 0.814720004796982
36 0.822500002384186
37 0.825239998102188
38 0.824160003662109
39 0.827059996128082
40 0.832400000095367
41 0.834639990329742
42 0.840660011768341
43 0.842599999904633
44 0.836719995737076
45 0.844659996032715
46 0.848120003938675
47 0.850200003385544
48 0.853020006418228
49 0.854440003633499
50 0.849940007925034
51 0.854820001125336
52 0.856020003557205
53 0.855340003967285
54 0.859020000696182
55 0.862779992818832
56 0.863139986991882
57 0.862319988012314
58 0.862500005960464
59 0.863679993152618
60 0.866280001401901
61 0.866380006074905
62 0.864879989624023
63 0.863220000267029
64 0.865680003166199
65 0.866159999370575
66 0.867019999027252
67 0.869980001449585
68 0.868339997529983
69 0.867619997262955
70 0.870039999485016
71 0.86564000248909
72 0.868999999761581
73 0.867880004644394
74 0.868420004844666
75 0.868320006132126
76 0.871540004014969
77 0.870839989185333
78 0.871839994192123
79 0.87092000246048
80 0.86800000667572
81 0.867220002412796
82 0.874620008468628
83 0.871419984102249
84 0.873760002851486
85 0.873200005292892
86 0.871139991283417
87 0.875119990110397
88 0.871680009365082
89 0.873300009965897
90 0.87296000123024
91 0.874000000953674
92 0.87399999499321
93 0.870859998464584
94 0.876099997758865
95 0.8762600004673
96 0.874959999322891
97 0.874239993095398
98 0.87441999912262
99 0.874139994382858
100 0.873879998922348
101 0.878060007095337
102 0.877259999513626
103 0.876580005884171
104 0.877860003709793
105 0.877480000257492
106 0.874520003795624
107 0.875779992341995
108 0.87882000207901
109 0.881240004301071
110 0.879699999094009
111 0.878879994153976
112 0.880360001325607
113 0.880320000648499
114 0.878939998149872
115 0.878259998559952
116 0.876659995317459
117 0.88095999956131
118 0.879020005464554
119 0.881640005111694
120 0.882260000705719
121 0.87892000079155
122 0.880119997262955
123 0.881419998407364
124 0.879320001602173
125 0.882960003614426
126 0.881900000572205
127 0.879900008440018
128 0.880040007829666
129 0.879640007019043
130 0.883160001039505
131 0.881779998540878
132 0.880420011281967
133 0.879280000925064
134 0.882220005989075
135 0.8819600045681
136 0.880160009860992
137 0.883279997110367
138 0.879099994897842
139 0.883879995346069
140 0.881859999895096
141 0.883340007066727
142 0.880020004510879
143 0.879739999771118
144 0.882480001449585
145 0.884119999408722
146 0.881340008974075
147 0.883660000562668
148 0.883140009641647
149 0.881120008230209
150 0.882779997587204
151 0.87917999625206
152 0.881359994411469
153 0.883500003814697
154 0.883060002326965
155 0.88128000497818
156 0.884140002727509
157 0.884260004758835
158 0.88131999373436
159 0.882960003614426
160 0.883320009708405
161 0.882219994068146
162 0.883800005912781
163 0.882279998064041
164 0.883460009098053
165 0.882860004901886
166 0.882700002193451
167 0.881900000572205
168 0.882320004701614
169 0.884200006723404
170 0.881060010194778
171 0.882719999551773
172 0.883020001649857
173 0.882099992036819
174 0.883259999752045
175 0.880680000782013
176 0.882699996232986
177 0.882659995555878
178 0.883100008964539
179 0.883600002527237
180 0.883620005846024
181 0.884600001573563
182 0.884420001506805
183 0.885899996757507
184 0.883660000562668
185 0.883539992570877
186 0.886120009422302
187 0.88493999838829
188 0.887799996137619
189 0.881580001115799
190 0.884740006923675
191 0.885439997911453
192 0.885279995203018
193 0.884600001573563
194 0.884020000696182
195 0.883340001106262
196 0.88435999751091
197 0.884520000219345
198 0.886500000953674
199 0.883380001783371
200 0.88345999121666
};
\addlegendentry{FedAvg (20)}
\addplot [semithick, crimson2143940]
table {%
1 0.245299999415874
2 0.46598000228405
3 0.683020001649857
4 0.748979991674423
5 0.815980005264282
6 0.830619996786118
7 0.850579994916916
8 0.862840008735657
9 0.870739996433258
10 0.874419993162155
11 0.881040000915527
12 0.886639994382858
13 0.890119993686676
14 0.89345999956131
15 0.896220016479492
16 0.899100005626678
17 0.899760001897812
18 0.902479994297028
19 0.904000002145767
20 0.905280005931854
21 0.906120008230209
22 0.904619997739792
23 0.906459993124008
24 0.906779992580414
25 0.907679998874664
26 0.910160005092621
27 0.91146000623703
28 0.910739994049072
29 0.912680000066757
30 0.911180001497269
31 0.913440001010895
32 0.911419999599457
33 0.913140004873276
34 0.915180003643036
35 0.914919996261597
36 0.915600007772446
37 0.915380001068115
38 0.916580003499985
39 0.917619997262955
40 0.918180000782013
41 0.918080002069473
42 0.919020003080368
43 0.919179999828339
44 0.921699994802475
45 0.922779995203018
46 0.921579998731613
47 0.920959997177124
48 0.922039991617203
49 0.922420001029968
50 0.922479993104935
51 0.921039992570877
52 0.923079985380173
53 0.923299998044968
54 0.923959994316101
55 0.922140008211136
56 0.923760002851486
57 0.924059993028641
58 0.924739998579025
59 0.924459987878799
60 0.925139993429184
61 0.926599991321564
62 0.926059997081757
63 0.925879997014999
64 0.925959992408752
65 0.926499998569489
66 0.927639997005463
67 0.927539998292923
68 0.927280008792877
69 0.92788000702858
70 0.927920001745224
71 0.92761999964714
72 0.927819991111755
73 0.928700000047684
74 0.929020005464554
75 0.928440004587173
76 0.929420006275177
77 0.928899997472763
78 0.929559999704361
79 0.929539996385574
80 0.929339993000031
81 0.929659998416901
82 0.929259997606277
83 0.929440003633499
84 0.930299997329712
85 0.931059992313385
86 0.930159997940063
87 0.930239993333817
88 0.930400002002716
89 0.930059999227524
90 0.931239998340607
91 0.929979997873306
92 0.930880004167557
93 0.930999994277954
94 0.929460000991821
95 0.931520009040833
96 0.93144000172615
97 0.932080000638962
98 0.932160001993179
99 0.931779998540878
100 0.93274000287056
101 0.932099997997284
102 0.932700002193451
103 0.933359998464584
104 0.931859993934631
105 0.932459998130798
106 0.933079999685287
107 0.933440005779266
108 0.933740001916885
109 0.933400005102158
110 0.933660000562668
111 0.933360004425049
112 0.933120000362396
113 0.93367999792099
114 0.933459997177124
115 0.933399999141693
116 0.933720004558563
117 0.933999991416931
118 0.934140014648438
119 0.933219999074936
120 0.933519995212555
121 0.934279996156693
122 0.933300006389618
123 0.933880001306534
124 0.93377999663353
125 0.933759993314743
126 0.934500002861023
127 0.93468000292778
128 0.934720003604889
129 0.934399992227554
130 0.933439999818802
131 0.933359998464584
132 0.932480001449585
133 0.934040015935898
134 0.933580005168915
135 0.933639991283417
136 0.934140002727509
137 0.933940005302429
138 0.934560006856918
139 0.93520000576973
140 0.935220003128052
141 0.93529999256134
142 0.934320002794266
143 0.934120005369186
144 0.934659993648529
145 0.935120004415512
146 0.934640008211136
147 0.935800004005432
148 0.935199999809265
149 0.935019999742508
150 0.935099995136261
151 0.935160011053085
152 0.934640002250671
153 0.934500002861023
154 0.935280001163483
155 0.935379993915558
156 0.936419993638992
157 0.936559987068176
158 0.935980004072189
159 0.935179996490479
160 0.935740005970001
161 0.935979998111725
162 0.937120002508163
163 0.937159997224808
164 0.937159997224808
165 0.937879997491837
166 0.936220002174377
167 0.936980003118515
168 0.935660004615784
169 0.936400008201599
170 0.936619991064072
171 0.937159991264343
172 0.937540000677109
173 0.937099999189377
174 0.936879998445511
175 0.936980003118515
176 0.93743999004364
177 0.93792000412941
178 0.937979996204376
179 0.937500005960464
180 0.937300002574921
181 0.938020002841949
182 0.937220001220703
183 0.938180005550384
184 0.937959998846054
185 0.938280004262924
186 0.938379997014999
187 0.938360011577606
188 0.938659995794296
189 0.938279992341995
190 0.938559991121292
191 0.93814001083374
192 0.938139998912811
193 0.938619989156723
194 0.938619995117188
195 0.938460004329681
196 0.938599997758865
197 0.938039994239807
198 0.938319998979569
199 0.938780003786087
200 0.939339995384216
};
\addlegendentry{Proposed (10/10)}
\addplot [semithick, mediumpurple148103189]
table {%
1 0.123040001094341
2 0.145980000495911
3 0.186180000007153
4 0.238399998098612
5 0.301280005276203
6 0.352440002560616
7 0.387079997360706
8 0.407179994881153
9 0.43049999922514
10 0.461240002512932
11 0.500360003113747
12 0.542640000581741
13 0.588180008530617
14 0.629199999570847
15 0.670559999346733
16 0.705239993333816
17 0.734879994392395
18 0.758980005979538
19 0.774779999256134
20 0.786940002441406
21 0.796779996156692
22 0.806480014324188
23 0.814220005273819
24 0.821000003814697
25 0.82746000289917
26 0.832679998874664
27 0.838379997014999
28 0.843140006065369
29 0.847740006446838
30 0.851980012655258
31 0.855339998006821
32 0.858880001306534
33 0.862260007858276
34 0.865240007638931
35 0.867899996042252
36 0.870180004835129
37 0.872460007667542
38 0.874459999799728
39 0.876959997415543
40 0.878340011835098
41 0.87985999584198
42 0.881340003013611
43 0.88274000287056
44 0.884299999475479
45 0.885639995336533
46 0.886260002851486
47 0.887199985980988
48 0.888299995660782
49 0.889339995384216
50 0.890619999170303
51 0.891519999504089
52 0.892260003089905
53 0.893060004711151
54 0.893940007686615
55 0.894740003347397
56 0.895400011539459
57 0.895999997854233
58 0.896820002794266
59 0.89734001159668
60 0.898000001907349
61 0.898560017347336
62 0.898939996957779
63 0.899319994449616
64 0.900160002708435
65 0.900600004196167
66 0.901040011644363
67 0.901540011167526
68 0.902339994907379
69 0.902740007638931
70 0.903180003166199
71 0.903680008649826
72 0.904139995574951
73 0.904719996452332
74 0.904939997196198
75 0.905239999294281
76 0.905700010061264
77 0.906219989061356
78 0.906739991903305
79 0.907160007953644
80 0.90741999745369
81 0.908079999685288
82 0.908340001106262
83 0.908579993247986
84 0.909060001373291
85 0.909099996089935
86 0.909540003538132
87 0.910019999742508
88 0.910439997911453
89 0.910659998655319
90 0.910859996080399
91 0.9112399995327
92 0.911319994926453
93 0.911879998445511
94 0.91207999587059
95 0.91240000128746
96 0.912759983539581
97 0.912980002164841
98 0.913400000333786
99 0.913620007038116
100 0.9137600004673
101 0.914259999990463
102 0.914039999246597
103 0.914599990844727
104 0.914840000867844
105 0.915079998970032
106 0.91554000377655
107 0.915600007772446
108 0.916159999370575
109 0.91609999537468
110 0.916519993543625
111 0.916760003566742
112 0.917040008306503
113 0.917380005121231
114 0.917539995908737
115 0.917880004644394
116 0.918259996175766
117 0.91852000951767
118 0.918600004911423
119 0.919059997797012
120 0.919220000505447
121 0.919719994068146
122 0.920000004768372
123 0.920280003547668
124 0.920440000295639
125 0.920739984512329
126 0.920980000495911
127 0.921119999885559
128 0.921399998664856
129 0.921580004692078
130 0.921979999542236
131 0.922319996356964
132 0.922420001029968
133 0.922679996490478
134 0.923019993305206
135 0.923119992017746
136 0.923760002851486
137 0.92367998957634
138 0.923939990997314
139 0.924040001630783
140 0.924299991130829
141 0.924899995326996
142 0.925000005960464
143 0.925219994783401
144 0.925539994239807
145 0.925759994983673
146 0.926079994440079
147 0.926099997758865
148 0.926319992542267
149 0.926740002632141
150 0.926800006628037
151 0.92681999206543
152 0.927179998159409
153 0.927459996938705
154 0.927720004320145
155 0.927920001745224
156 0.928100001811981
157 0.928179997205734
158 0.928299999237061
159 0.928479999303818
160 0.92885999083519
161 0.928999990224838
162 0.929180002212524
163 0.929160004854202
164 0.929599994421005
165 0.929640001058578
166 0.929700005054474
167 0.930079996585846
168 0.929980003833771
169 0.930199998617172
170 0.930299991369247
171 0.930660003423691
172 0.930880010128021
173 0.930999994277954
174 0.931079989671707
175 0.931300008296967
176 0.931579995155335
177 0.931780004501343
178 0.9317999958992
179 0.932060009241104
180 0.932139998674393
181 0.932539999485016
182 0.932580012083054
183 0.932800000905991
184 0.932919996976852
185 0.932940006256104
186 0.933200007677078
187 0.933520001173019
188 0.933579993247986
189 0.933679991960526
190 0.933660000562668
191 0.933979994058609
192 0.934079998731613
193 0.934380006790161
194 0.93435999751091
195 0.934619998931885
196 0.934740000963211
197 0.934859997034073
198 0.935079991817474
199 0.935280001163483
200 0.935320001840591
};
\addlegendentry{Centralized (20)}
\addplot [semithick, sienna1408675]
table {%
1 0.207260002195835
2 0.421560001373291
3 0.599820002913475
4 0.718140006065369
5 0.785179996490479
6 0.811339992284775
7 0.832600003480911
8 0.848460000753403
9 0.859620004892349
10 0.865760004520416
11 0.87432000041008
12 0.875
13 0.877500003576279
14 0.879260003566742
15 0.884920001029968
16 0.884979993104935
17 0.886819988489151
18 0.888800001144409
19 0.889999997615814
20 0.887960004806519
21 0.891780000925064
22 0.896839994192123
23 0.900599998235702
24 0.900660002231598
25 0.905119997262955
26 0.905800002813339
27 0.906460005044937
28 0.908259999752045
29 0.908719998598099
30 0.910519999265671
31 0.909520000219345
32 0.909779995679855
33 0.913099998235703
34 0.912879997491837
35 0.911759996414185
36 0.913260000944138
37 0.914039999246597
38 0.916180008649826
39 0.916720008850098
40 0.917179995775223
41 0.917139989137649
42 0.917880004644394
43 0.919140005111694
44 0.91972000002861
45 0.919140005111694
46 0.919520002603531
47 0.921519994735718
48 0.920620000362396
49 0.922499996423721
50 0.921839994192123
51 0.922739994525909
52 0.921860009431839
53 0.923120003938675
54 0.923259997367859
55 0.923120003938675
56 0.923780012130737
57 0.923259997367859
58 0.922560000419617
59 0.925119996070862
60 0.925160002708435
61 0.925340002775192
62 0.92652000784874
63 0.926440006494522
64 0.925839996337891
65 0.925940001010895
66 0.926839983463287
67 0.926999992132187
68 0.927880001068115
69 0.927579993009567
70 0.927839994430542
71 0.929780006408691
72 0.929540008306503
73 0.929159998893738
74 0.930300003290176
75 0.929860001802444
76 0.929539996385574
77 0.929999995231628
78 0.929640001058578
79 0.92914000749588
80 0.929080009460449
81 0.930300009250641
82 0.930000001192093
83 0.930239993333817
84 0.930239999294281
85 0.93008000254631
86 0.930239999294281
87 0.930840003490448
88 0.931260007619858
89 0.930299997329712
90 0.930980002880096
91 0.93086000084877
92 0.931420004367828
93 0.931419992446899
94 0.931260001659393
95 0.931900000572205
96 0.932099992036819
97 0.93189999461174
98 0.932379996776581
99 0.93095999956131
100 0.931719994544983
101 0.931740003824234
102 0.932520002126694
103 0.933100003004074
104 0.932080006599426
105 0.931800001859665
106 0.932819998264313
107 0.932720005512238
108 0.932420003414154
109 0.933079993724823
110 0.932879996299744
111 0.933160001039505
112 0.933360004425049
113 0.932779997587204
114 0.933020001649857
115 0.932860004901886
116 0.933499991893768
117 0.933820003271103
118 0.933740001916885
119 0.933759999275207
120 0.933500003814697
121 0.933480000495911
122 0.93400000333786
123 0.934060001373291
124 0.934100008010864
125 0.933859997987747
126 0.934180015325546
127 0.933939999341965
128 0.933840000629425
129 0.93357999920845
130 0.933959996700287
131 0.934460008144379
132 0.934219998121262
133 0.933940011262894
134 0.934420001506805
135 0.933540010452271
136 0.934220004081726
137 0.934540003538132
138 0.933639997243881
139 0.934419995546341
140 0.934599995613098
141 0.934299999475479
142 0.934939992427826
143 0.935219997167587
144 0.934340006113052
145 0.934700006246567
146 0.935280001163483
147 0.934480005502701
148 0.935220009088516
149 0.935379993915558
150 0.934980005025864
151 0.935640001296997
152 0.935499995946884
153 0.935300010442734
154 0.935600000619888
155 0.935319995880127
156 0.935759997367859
157 0.934859997034073
158 0.935519993305206
159 0.934399998188019
160 0.935500007867813
161 0.93617998957634
162 0.935940003395081
163 0.936280000209808
164 0.936179995536804
165 0.936640000343323
166 0.936459994316101
167 0.936380010843277
168 0.936579996347427
169 0.936520010232925
170 0.936219990253448
171 0.935500001907349
172 0.936160010099411
173 0.93691999912262
174 0.936420005559921
175 0.936220008134842
176 0.935659998655319
177 0.93639999628067
178 0.936299997568131
179 0.937159997224808
180 0.93682000041008
181 0.936720007658005
182 0.936340004205704
183 0.935640001296997
184 0.936519998311997
185 0.936300003528595
186 0.936500000953674
187 0.936840003728867
188 0.9362399995327
189 0.936500012874603
190 0.936699998378754
191 0.936860007047653
192 0.936799997091293
193 0.93604000210762
194 0.935999995470047
195 0.93614000082016
196 0.936179995536804
197 0.936099988222122
198 0.936679989099503
199 0.936639994382858
200 0.936579996347427
};
\addlegendentry{Only pull (10)}
\end{axis}

\end{tikzpicture}

\caption{MNIST}
\label{fig:1}
\end{subfigure}
\hspace{2em}
\begin{subfigure}[b]{0.21\textwidth}
\centering
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xmajorgrids,
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={darkgray176},
xlabel={\# Global rounds $r$},
% ylabel={Test Accuracy},
%ymajorgrids,
ytick={0.1, 0.2, 0.3, 0.4, 0.5},
ymin=0.0737000029534101, ymax=0.555499971285462,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.135800004005432
1 0.172800004482269
2 0.24040000140667
3 0.271200001239777
4 0.269600003957748
5 0.319599986076355
6 0.330399990081787
7 0.347000002861023
8 0.323399990797043
9 0.347600013017654
10 0.341800004243851
11 0.367399990558624
12 0.38280001282692
13 0.375
14 0.391200006008148
15 0.394600003957748
16 0.408199995756149
17 0.406599998474121
18 0.405600011348724
19 0.409999996423721
20 0.408399999141693
21 0.421000003814697
22 0.432200014591217
23 0.445199996232986
24 0.425999999046326
25 0.431400001049042
26 0.433400005102158
27 0.441000014543533
28 0.442400008440018
29 0.443599998950958
30 0.446599990129471
31 0.453000009059906
32 0.435400009155273
33 0.44200000166893
34 0.442600011825562
35 0.451400011777878
36 0.444999992847443
37 0.45440000295639
38 0.44420000910759
39 0.450599998235703
40 0.451999992132187
41 0.441799998283386
42 0.450199991464615
43 0.446200013160706
44 0.441000014543533
45 0.436800003051758
46 0.447400003671646
47 0.454600006341934
48 0.451999992132187
49 0.446399986743927
50 0.447200000286102
51 0.45100000500679
52 0.448199987411499
53 0.442400008440018
54 0.44980001449585
55 0.446799993515015
56 0.451400011777878
57 0.444400012493134
58 0.448000013828278
59 0.453999996185303
60 0.447800010442734
61 0.448000013828278
62 0.448000013828278
63 0.441000014543533
64 0.442799985408783
65 0.441199988126755
66 0.448599994182587
67 0.441599994897842
68 0.442799985408783
69 0.436800003051758
70 0.443199992179871
71 0.443199992179871
72 0.439599990844727
73 0.444599986076355
74 0.437799990177155
75 0.449999988079071
76 0.444799989461899
77 0.449400007724762
78 0.442200005054474
79 0.443599998950958
80 0.440400004386902
81 0.44420000910759
82 0.44879999756813
83 0.439599990844727
84 0.447200000286102
85 0.439999997615814
86 0.445199996232986
87 0.445199996232986
88 0.446799993515015
89 0.450199991464615
90 0.443800002336502
91 0.446799993515015
92 0.448199987411499
93 0.448399990797043
94 0.448399990797043
95 0.451200008392334
96 0.447400003671646
97 0.44879999756813
98 0.45100000500679
99 0.45100000500679
100 0.451400011777878
101 0.449000000953674
102 0.448399990797043
103 0.447400003671646
104 0.454800009727478
105 0.448399990797043
106 0.454600006341934
107 0.453999996185303
108 0.452600002288818
109 0.45320001244545
110 0.447200000286102
111 0.454600006341934
112 0.453000009059906
113 0.453399986028671
114 0.45100000500679
115 0.452800005674362
116 0.451200008392334
117 0.452199995517731
118 0.462199985980988
119 0.44879999756813
120 0.45100000500679
121 0.442600011825562
122 0.442400008440018
123 0.451200008392334
124 0.450199991464615
125 0.452600002288818
126 0.448399990797043
127 0.451599985361099
128 0.458600014448166
129 0.455799996852875
130 0.449200004339218
131 0.448599994182587
132 0.449999988079071
133 0.450599998235703
134 0.449999988079071
135 0.449200004339218
136 0.447800010442734
137 0.45100000500679
138 0.453399986028671
139 0.458000004291534
140 0.447800010442734
141 0.448399990797043
142 0.44760000705719
143 0.45100000500679
144 0.448399990797043
145 0.448399990797043
146 0.440600007772446
147 0.442600011825562
148 0.455399990081787
149 0.453599989414215
150 0.45100000500679
151 0.44980001449585
152 0.452199995517731
153 0.457599997520447
154 0.455799996852875
155 0.459600001573563
156 0.457599997520447
157 0.453999996185303
158 0.458600014448166
159 0.448599994182587
160 0.451799988746643
161 0.450599998235703
162 0.454600006341934
163 0.45100000500679
164 0.448000013828278
165 0.449400007724762
166 0.445800006389618
167 0.453799992799759
168 0.455000013113022
169 0.455799996852875
170 0.453999996185303
171 0.45100000500679
172 0.448599994182587
173 0.446999996900558
174 0.450399994850159
175 0.451599985361099
176 0.453000009059906
177 0.44980001449585
178 0.449999988079071
179 0.449400007724762
180 0.450399994850159
181 0.451200008392334
182 0.448599994182587
183 0.455399990081787
184 0.451400011777878
185 0.45320001244545
186 0.453399986028671
187 0.462399989366531
188 0.45660001039505
189 0.45660001039505
190 0.458000004291534
191 0.463800013065338
192 0.458600014448166
193 0.456400007009506
194 0.452199995517731
195 0.452399998903275
196 0.455799996852875
197 0.456200003623962
198 0.451400011777878
199 0.457399994134903
};
\addlegendentry{GreedyShap (20)}
% \addplot [semithick, darkorange25512714 ]
% table {%
% 0 0.144400000572205
% 1 0.214599996805191
% 2 0.235799998044968
% 3 0.260399997234344
% 4 0.288599997758865
% 5 0.254200011491776
% 6 0.300799995660782
% 7 0.31700000166893
% 8 0.354400008916855
% 9 0.31700000166893
% 10 0.351599991321564
% 11 0.366600006818771
% 12 0.368400007486343
% 13 0.364199995994568
% 14 0.381399989128113
% 15 0.36939999461174
% 16 0.346799999475479
% 17 0.370599985122681
% 18 0.404000014066696
% 19 0.397000014781952
% 20 0.392599999904633
% 21 0.409799993038177
% 22 0.432000011205673
% 23 0.423599988222122
% 24 0.41499999165535
% 25 0.407799988985062
% 26 0.405600011348724
% 27 0.433400005102158
% 28 0.418799996376038
% 29 0.438400000333786
% 30 0.429399996995926
% 31 0.442600011825562
% 32 0.439599990844727
% 33 0.416999995708466
% 34 0.451799988746643
% 35 0.444999992847443
% 36 0.42960000038147
% 37 0.443199992179871
% 38 0.452399998903275
% 39 0.445800006389618
% 40 0.442400008440018
% 41 0.458600014448166
% 42 0.452399998903275
% 43 0.467200011014938
% 44 0.455799996852875
% 45 0.458200007677078
% 46 0.464199990034103
% 47 0.459399998188019
% 48 0.450599998235703
% 49 0.458200007677078
% 50 0.452399998903275
% 51 0.452600002288818
% 52 0.467999994754791
% 53 0.455799996852875
% 54 0.454800009727478
% 55 0.451799988746643
% 56 0.464399993419647
% 57 0.457800000905991
% 58 0.457599997520447
% 59 0.453000009059906
% 60 0.458000004291534
% 61 0.458400011062622
% 62 0.459199994802475
% 63 0.467000007629395
% 64 0.468400001525879
% 65 0.465000003576279
% 66 0.462399989366531
% 67 0.460999995470047
% 68 0.449200004339218
% 69 0.467200011014938
% 70 0.457399994134903
% 71 0.464199990034103
% 72 0.465200006961823
% 73 0.459600001573563
% 74 0.460200011730194
% 75 0.456999987363815
% 76 0.457800000905991
% 77 0.461199998855591
% 78 0.459800004959106
% 79 0.46560001373291
% 80 0.462799996137619
% 81 0.462399989366531
% 82 0.448000013828278
% 83 0.458000004291534
% 84 0.462599992752075
% 85 0.461800009012222
% 86 0.455399990081787
% 87 0.460799992084503
% 88 0.457599997520447
% 89 0.463800013065338
% 90 0.470600008964539
% 91 0.467599987983704
% 92 0.467000007629395
% 93 0.464800000190735
% 94 0.450800001621246
% 95 0.461199998855591
% 96 0.458000004291534
% 97 0.450800001621246
% 98 0.448599994182587
% 99 0.464599996805191
% 100 0.458999991416931
% 101 0.449000000953674
% 102 0.45100000500679
% 103 0.466600000858307
% 104 0.458600014448166
% 105 0.458000004291534
% 106 0.454199999570847
% 107 0.461199998855591
% 108 0.455000013113022
% 109 0.45320001244545
% 110 0.44879999756813
% 111 0.450599998235703
% 112 0.461199998855591
% 113 0.460200011730194
% 114 0.460999995470047
% 115 0.457800000905991
% 116 0.457599997520447
% 117 0.455599993467331
% 118 0.456999987363815
% 119 0.458200007677078
% 120 0.455399990081787
% 121 0.456999987363815
% 122 0.45440000295639
% 123 0.44879999756813
% 124 0.453399986028671
% 125 0.458200007677078
% 126 0.450199991464615
% 127 0.455000013113022
% 128 0.456999987363815
% 129 0.459399998188019
% 130 0.457800000905991
% 131 0.460599988698959
% 132 0.467400014400482
% 133 0.456000000238419
% 134 0.458600014448166
% 135 0.467400014400482
% 136 0.461800009012222
% 137 0.459800004959106
% 138 0.462199985980988
% 139 0.458999991416931
% 140 0.464399993419647
% 141 0.459199994802475
% 142 0.458999991416931
% 143 0.46399998664856
% 144 0.458799988031387
% 145 0.453799992799759
% 146 0.44980001449585
% 147 0.456400007009506
% 148 0.449200004339218
% 149 0.456800013780594
% 150 0.461400002241135
% 151 0.455000013113022
% 152 0.463600009679794
% 153 0.452199995517731
% 154 0.446000009775162
% 155 0.44879999756813
% 156 0.453399986028671
% 157 0.453399986028671
% 158 0.462599992752075
% 159 0.458200007677078
% 160 0.459399998188019
% 161 0.459399998188019
% 162 0.465000003576279
% 163 0.468199998140335
% 164 0.45440000295639
% 165 0.458200007677078
% 166 0.462599992752075
% 167 0.458400011062622
% 168 0.463200002908707
% 169 0.470400005578995
% 170 0.470999985933304
% 171 0.465799987316132
% 172 0.464599996805191
% 173 0.464199990034103
% 174 0.467200011014938
% 175 0.462399989366531
% 176 0.461600005626678
% 177 0.468600004911423
% 178 0.46399998664856
% 179 0.462999999523163
% 180 0.457199990749359
% 181 0.465200006961823
% 182 0.467000007629395
% 183 0.470400005578995
% 184 0.466199994087219
% 185 0.455799996852875
% 186 0.455399990081787
% 187 0.460799992084503
% 188 0.456400007009506
% 189 0.448399990797043
% 190 0.454600006341934
% 191 0.45660001039505
% 192 0.458999991416931
% 193 0.456999987363815
% 194 0.453000009059906
% 195 0.458200007677078
% 196 0.451400011777878
% 197 0.458999991416931
% 198 0.460399985313416
% 199 0.460599988698959
% };
% \addlegendentry{GS fixed (10/10)}
\addplot [semithick, forestgreen4416044]
table {%
0 0.102200001478195
1 0.123599998652935
2 0.150600001215935
3 0.118199996650219
4 0.13680000603199
5 0.146799996495247
6 0.193000003695488
7 0.152999997138977
8 0.16159999370575
9 0.206599995493889
10 0.188199996948242
11 0.226400002837181
12 0.212599992752075
13 0.242400005459785
14 0.245399996638298
15 0.217600002884865
16 0.249599993228912
17 0.277200013399124
18 0.252400010824203
19 0.266600012779236
20 0.258199989795685
21 0.24779999256134
22 0.25900000333786
23 0.28439998626709
24 0.259600013494492
25 0.272000014781952
26 0.240799993276596
27 0.256000012159348
28 0.281800001859665
29 0.298400014638901
30 0.282799988985062
31 0.291000008583069
32 0.273799985647202
33 0.291399985551834
34 0.318599998950958
35 0.310400009155273
36 0.29679998755455
37 0.313400000333786
38 0.331400007009506
39 0.328399986028671
40 0.333200007677078
41 0.330000013113022
42 0.32379999756813
43 0.346599996089935
44 0.343199998140335
45 0.344999998807907
46 0.335599988698959
47 0.358799993991852
48 0.351999998092651
49 0.355199992656708
50 0.341199994087219
51 0.364399999380112
52 0.346799999475479
53 0.328000009059906
54 0.352999985218048
55 0.321000009775162
56 0.340200006961823
57 0.349599987268448
58 0.348399996757507
59 0.345800012350082
60 0.36039999127388
61 0.361600011587143
62 0.352800011634827
63 0.363400012254715
64 0.369599997997284
65 0.342799991369247
66 0.361000001430511
67 0.344999998807907
68 0.325399994850159
69 0.349999994039536
70 0.35359999537468
71 0.357400000095367
72 0.356799989938736
73 0.371800005435944
74 0.359800010919571
75 0.376399993896484
76 0.357800006866455
77 0.386400014162064
78 0.384400010108948
79 0.373800009489059
80 0.352600008249283
81 0.357199996709824
82 0.365799993276596
83 0.358000010251999
84 0.36599999666214
85 0.374799996614456
86 0.376800000667572
87 0.367000013589859
88 0.3783999979496
89 0.374000012874603
90 0.376800000667572
91 0.384799987077713
92 0.388200014829636
93 0.361799985170364
94 0.370599985122681
95 0.356599986553192
96 0.386599987745285
97 0.397199988365173
98 0.386400014162064
99 0.388000011444092
100 0.39640000462532
101 0.372599989175797
102 0.394199997186661
103 0.384200006723404
104 0.382999986410141
105 0.404199987649918
106 0.38960000872612
107 0.37720000743866
108 0.404199987649918
109 0.380199998617172
110 0.400599986314774
111 0.386799991130829
112 0.389200001955032
113 0.390199989080429
114 0.385199993848801
115 0.398799985647202
116 0.397000014781952
117 0.410199999809265
118 0.404199987649918
119 0.394199997186661
120 0.395799994468689
121 0.406800001859665
122 0.388999998569489
123 0.385800004005432
124 0.375600010156631
125 0.401600003242493
126 0.387800008058548
127 0.398000001907349
128 0.391999989748001
129 0.398000001907349
130 0.403800010681152
131 0.375200003385544
132 0.394800007343292
133 0.380400002002716
134 0.376599997282028
135 0.386799991130829
136 0.401399999856949
137 0.41100001335144
138 0.389999985694885
139 0.403200000524521
140 0.403400003910065
141 0.401600003242493
142 0.414400011301041
143 0.406199991703033
144 0.399199992418289
145 0.39300000667572
146 0.385800004005432
147 0.376399993896484
148 0.400200009346008
149 0.407200008630753
150 0.403400003910065
151 0.368999987840652
152 0.388999998569489
153 0.410600006580353
154 0.40599998831749
155 0.38620001077652
156 0.399599999189377
157 0.417600005865097
158 0.391799986362457
159 0.407799988985062
160 0.403800010681152
161 0.392800003290176
162 0.409000009298325
163 0.410800009965897
164 0.404799997806549
165 0.409599989652634
166 0.393999993801117
167 0.378600001335144
168 0.402999997138977
169 0.404399991035461
170 0.395399987697601
171 0.401399999856949
172 0.397000014781952
173 0.38280001282692
174 0.393799990415573
175 0.394800007343292
176 0.402799993753433
177 0.375200003385544
178 0.398000001907349
179 0.410199999809265
180 0.407999992370605
181 0.399800002574921
182 0.399599999189377
183 0.41100001335144
184 0.406599998474121
185 0.407799988985062
186 0.393599987030029
187 0.401600003242493
188 0.401800006628036
189 0.416000008583069
190 0.413199990987778
191 0.407999992370605
192 0.397199988365173
193 0.412600010633469
194 0.398799985647202
195 0.404599994421005
196 0.416200011968613
197 0.405200004577637
198 0.38400000333786
199 0.394600003957748
};
\addlegendentry{FedAvg (20)}
\addplot [semithick, crimson2143940]
table {%
0 0.135800004005432
1 0.172800004482269
2 0.24040000140667
3 0.271200001239777
4 0.269600003957748
5 0.319599986076355
6 0.330399990081787
7 0.347000002861023
8 0.323399990797043
9 0.347600013017654
10 0.341800004243851
11 0.367399990558624
12 0.38280001282692
13 0.375
14 0.391200006008148
15 0.394600003957748
16 0.408199995756149
17 0.406599998474121
18 0.405600011348724
19 0.409999996423721
20 0.408399999141693
21 0.408199995756149
22 0.419800013303757
23 0.421999990940094
24 0.42620000243187
25 0.425000011920929
26 0.435600012540817
27 0.426600009202957
28 0.435000002384186
29 0.439399987459183
30 0.435999989509583
31 0.424800008535385
32 0.438800007104874
33 0.450599998235703
34 0.432599991559982
35 0.44080001115799
36 0.448599994182587
37 0.435600012540817
38 0.435400009155273
39 0.440200001001358
40 0.440600007772446
41 0.440600007772446
42 0.448599994182587
43 0.435600012540817
44 0.444000005722046
45 0.444599986076355
46 0.449200004339218
47 0.437000006437302
48 0.44420000910759
49 0.442400008440018
50 0.446999996900558
51 0.449400007724762
52 0.439000010490417
53 0.442600011825562
54 0.427599996328354
55 0.443199992179871
56 0.437999993562698
57 0.434399992227554
58 0.436800003051758
59 0.439999997615814
60 0.43639999628067
61 0.427799999713898
62 0.444000005722046
63 0.439200013875961
64 0.43979999423027
65 0.448399990797043
66 0.441399991512299
67 0.439000010490417
68 0.437999993562698
69 0.442600011825562
70 0.443199992179871
71 0.432200014591217
72 0.436800003051758
73 0.449400007724762
74 0.444000005722046
75 0.435600012540817
76 0.441199988126755
77 0.437799990177155
78 0.432000011205673
79 0.43979999423027
80 0.436599999666214
81 0.422199994325638
82 0.419400006532669
83 0.438800007104874
84 0.426999986171722
85 0.435600012540817
86 0.426999986171722
87 0.42739999294281
88 0.437200009822845
89 0.435000002384186
90 0.439599990844727
91 0.441000014543533
92 0.417800009250641
93 0.435600012540817
94 0.432399988174438
95 0.44080001115799
96 0.42960000038147
97 0.437200009822845
98 0.440400004386902
99 0.441000014543533
100 0.435799986124039
101 0.434599995613098
102 0.440400004386902
103 0.434399992227554
104 0.436199992895126
105 0.43979999423027
106 0.437799990177155
107 0.44080001115799
108 0.442200005054474
109 0.44080001115799
110 0.444799989461899
111 0.444799989461899
112 0.444400012493134
113 0.433600008487701
114 0.432599991559982
115 0.442600011825562
116 0.44879999756813
117 0.445600003004074
118 0.445800006389618
119 0.441799998283386
120 0.444799989461899
121 0.44879999756813
122 0.444000005722046
123 0.437200009822845
124 0.433400005102158
125 0.441199988126755
126 0.435000002384186
127 0.42960000038147
128 0.439399987459183
129 0.433600008487701
130 0.44080001115799
131 0.428400009870529
132 0.431199997663498
133 0.442799985408783
134 0.428799986839294
135 0.437200009822845
136 0.437999993562698
137 0.437799990177155
138 0.436599999666214
139 0.441000014543533
140 0.447200000286102
141 0.446999996900558
142 0.444400012493134
143 0.445600003004074
144 0.438400000333786
145 0.446799993515015
146 0.44200000166893
147 0.450399994850159
148 0.439999997615814
149 0.44420000910759
150 0.442999988794327
151 0.437999993562698
152 0.433800011873245
153 0.435600012540817
154 0.443399995565414
155 0.440400004386902
156 0.443399995565414
157 0.434799998998642
158 0.440600007772446
159 0.435999989509583
160 0.429800003767014
161 0.440400004386902
162 0.442200005054474
163 0.42399999499321
164 0.439599990844727
165 0.442400008440018
166 0.437599986791611
167 0.441000014543533
168 0.444400012493134
169 0.446000009775162
170 0.438199996948242
171 0.440200001001358
172 0.44200000166893
173 0.435400009155273
174 0.446399986743927
175 0.446999996900558
176 0.446399986743927
177 0.445600003004074
178 0.451200008392334
179 0.446799993515015
180 0.446999996900558
181 0.44980001449585
182 0.44980001449585
183 0.446599990129471
184 0.444000005722046
185 0.444599986076355
186 0.444000005722046
187 0.442400008440018
188 0.437799990177155
189 0.443800002336502
190 0.44420000910759
191 0.435799986124039
192 0.447800010442734
193 0.444000005722046
194 0.441599994897842
195 0.44200000166893
196 0.441799998283386
197 0.439999997615814
198 0.441399991512299
199 0.446200013160706
};
\addlegendentry{Proposed (10/10)}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.095600001513958
1 0.097800001502037
2 0.116200000047684
3 0.142000004649162
4 0.165199995040894
5 0.1824000030756
6 0.187000006437302
7 0.202800005674362
8 0.223000004887581
9 0.240799993276596
10 0.259999990463257
11 0.278600007295609
12 0.287200003862381
13 0.294999986886978
14 0.30579999089241
15 0.31700000166893
16 0.316199988126755
17 0.32820001244545
18 0.331400007009506
19 0.335599988698959
20 0.342200011014938
21 0.350199997425079
22 0.354000002145767
23 0.354000002145767
24 0.363200008869171
25 0.372599989175797
26 0.370400011539459
27 0.379799991846085
28 0.381999999284744
29 0.373800009489059
30 0.389200001955032
31 0.39640000462532
32 0.386799991130829
33 0.402399986982346
34 0.409000009298325
35 0.400799989700317
36 0.409000009298325
37 0.412000000476837
38 0.421400010585785
39 0.41499999165535
40 0.421000003814697
41 0.416200011968613
42 0.428200006484985
43 0.429800003767014
44 0.405600011348724
45 0.42960000038147
46 0.413399994373322
47 0.43079999089241
48 0.44420000910759
49 0.444000005722046
50 0.439599990844727
51 0.448000013828278
52 0.44980001449585
53 0.451200008392334
54 0.443199992179871
55 0.446000009775162
56 0.454600006341934
57 0.448399990797043
58 0.45320001244545
59 0.451999992132187
60 0.457800000905991
61 0.459199994802475
62 0.460200011730194
63 0.46399998664856
64 0.469599992036819
65 0.467599987983704
66 0.456800013780594
67 0.468600004911423
68 0.462799996137619
69 0.466800004243851
70 0.475400000810623
71 0.467400014400482
72 0.471199989318848
73 0.461800009012222
74 0.477400004863739
75 0.464800000190735
76 0.475800007581711
77 0.48539999127388
78 0.470999985933304
79 0.481000006198883
80 0.477400004863739
81 0.481000006198883
82 0.486200004816055
83 0.476200014352798
84 0.486999988555908
85 0.483000010251999
86 0.493800014257431
87 0.488200008869171
88 0.487800002098083
89 0.492799997329712
90 0.479999989271164
91 0.485599994659424
92 0.492799997329712
93 0.493999987840652
94 0.49779999256134
95 0.487199991941452
96 0.490000009536743
97 0.486999988555908
98 0.489399999380112
99 0.482600003480911
100 0.4932000041008
101 0.4966000020504
102 0.494599997997284
103 0.500599980354309
104 0.497200012207031
105 0.499399989843369
106 0.500800013542175
107 0.474799990653992
108 0.502399981021881
109 0.481000006198883
110 0.498600006103516
111 0.493800014257431
112 0.501200020313263
113 0.503000020980835
114 0.504000008106232
115 0.500999987125397
116 0.496199995279312
117 0.50739997625351
118 0.493000000715256
119 0.506399989128113
120 0.507000029087067
121 0.505599975585938
122 0.510800004005432
123 0.50220000743866
124 0.509199976921082
125 0.515200018882751
126 0.509999990463257
127 0.514400005340576
128 0.507600009441376
129 0.501600027084351
130 0.515200018882751
131 0.517599999904633
132 0.50739997625351
133 0.517400026321411
134 0.509800016880035
135 0.513400018215179
136 0.52020001411438
137 0.514999985694885
138 0.51800000667572
139 0.515799999237061
140 0.508400022983551
141 0.519599974155426
142 0.520799994468689
143 0.520399987697601
144 0.522800028324127
145 0.506600022315979
146 0.488400012254715
147 0.520600020885468
148 0.509400010108948
149 0.513800024986267
150 0.518999993801117
151 0.518800020217896
152 0.525799989700317
153 0.522199988365173
154 0.521000027656555
155 0.503199994564056
156 0.518599987030029
157 0.520600020885468
158 0.525799989700317
159 0.513800024986267
160 0.523599982261658
161 0.522199988365173
162 0.520600020885468
163 0.521000027656555
164 0.527999997138977
165 0.524800002574921
166 0.50739997625351
167 0.52240002155304
168 0.52539998292923
169 0.524399995803833
170 0.522800028324127
171 0.521799981594086
172 0.522599995136261
173 0.519999980926514
174 0.519999980926514
175 0.526199996471405
176 0.526799976825714
177 0.528599977493286
178 0.521399974822998
179 0.520600020885468
180 0.525600016117096
181 0.530399978160858
182 0.517199993133545
183 0.527999997138977
184 0.520399987697601
185 0.528199970722198
186 0.517000019550323
187 0.524600028991699
188 0.522000014781952
189 0.517799973487854
190 0.523400008678436
191 0.529799997806549
192 0.527999997138977
193 0.524999976158142
194 0.529999971389771
195 0.532400012016296
196 0.533599972724915
197 0.509800016880035
198 0.533599972724915
199 0.525799989700317
};
\addlegendentry{Centralized (20)}
\addplot [semithick, sienna1408675]
table {%
0 0.1824000030756
1 0.1283999979496
2 0.220599994063377
3 0.221599996089935
4 0.294400006532669
5 0.269800007343292
6 0.303000003099442
7 0.323199987411499
8 0.338200002908707
9 0.324200004339218
10 0.354200005531311
11 0.331800013780594
12 0.370799988508224
13 0.36939999461174
14 0.369199991226196
15 0.367599993944168
16 0.327600002288818
17 0.367599993944168
18 0.381999999284744
19 0.385399997234344
20 0.375600010156631
21 0.369199991226196
22 0.385199993848801
23 0.377600014209747
24 0.362399995326996
25 0.39520001411438
26 0.390599995851517
27 0.416200011968613
28 0.380400002002716
29 0.399599999189377
30 0.421200007200241
31 0.415600001811981
32 0.390399992465973
33 0.416599988937378
34 0.412600010633469
35 0.429399996995926
36 0.417400002479553
37 0.418199986219406
38 0.421600013971329
39 0.411799997091293
40 0.418199986219406
41 0.416399985551834
42 0.422800004482269
43 0.427799999713898
44 0.430400013923645
45 0.43299999833107
46 0.433800011873245
47 0.428799986839294
48 0.428999990224838
49 0.429199993610382
50 0.428000003099442
51 0.445800006389618
52 0.437200009822845
53 0.437999993562698
54 0.43979999423027
55 0.426600009202957
56 0.441599994897842
57 0.434399992227554
58 0.432000011205673
59 0.425799995660782
60 0.433999985456467
61 0.43299999833107
62 0.43639999628067
63 0.439200013875961
64 0.441799998283386
65 0.439200013875961
66 0.437599986791611
67 0.43639999628067
68 0.450599998235703
69 0.440200001001358
70 0.438800007104874
71 0.441000014543533
72 0.432399988174438
73 0.442799985408783
74 0.456000000238419
75 0.44879999756813
76 0.450599998235703
77 0.449400007724762
78 0.436800003051758
79 0.434799998998642
80 0.441399991512299
81 0.434799998998642
82 0.439000010490417
83 0.439599990844727
84 0.450800001621246
85 0.441199988126755
86 0.44420000910759
87 0.440400004386902
88 0.451400011777878
89 0.44539999961853
90 0.44200000166893
91 0.433999985456467
92 0.43860000371933
93 0.444400012493134
94 0.437200009822845
95 0.435799986124039
96 0.44420000910759
97 0.436800003051758
98 0.441000014543533
99 0.43419998884201
100 0.431800007820129
101 0.444799989461899
102 0.444000005722046
103 0.435600012540817
104 0.438199996948242
105 0.439999997615814
106 0.440400004386902
107 0.437599986791611
108 0.445800006389618
109 0.446799993515015
110 0.442200005054474
111 0.431800007820129
112 0.430400013923645
113 0.441199988126755
114 0.440200001001358
115 0.444000005722046
116 0.428400009870529
117 0.437599986791611
118 0.438400000333786
119 0.436800003051758
120 0.437200009822845
121 0.444999992847443
122 0.436199992895126
123 0.430599987506866
124 0.428999990224838
125 0.425399988889694
126 0.428400009870529
127 0.437999993562698
128 0.43979999423027
129 0.443199992179871
130 0.437400013208389
131 0.442400008440018
132 0.442200005054474
133 0.449400007724762
134 0.441199988126755
135 0.436800003051758
136 0.438400000333786
137 0.438199996948242
138 0.44420000910759
139 0.442999988794327
140 0.428799986839294
141 0.44200000166893
142 0.441000014543533
143 0.431400001049042
144 0.447200000286102
145 0.424400001764297
146 0.43639999628067
147 0.437999993562698
148 0.442999988794327
149 0.439200013875961
150 0.435799986124039
151 0.444599986076355
152 0.44539999961853
153 0.446999996900558
154 0.441399991512299
155 0.435999989509583
156 0.440200001001358
157 0.439200013875961
158 0.420800000429153
159 0.430200010538101
160 0.435999989509583
161 0.440600007772446
162 0.438400000333786
163 0.438400000333786
164 0.437000006437302
165 0.436599999666214
166 0.437000006437302
167 0.434599995613098
168 0.426600009202957
169 0.430000007152557
170 0.428799986839294
171 0.431199997663498
172 0.432399988174438
173 0.433400005102158
174 0.434799998998642
175 0.443199992179871
176 0.441199988126755
177 0.453799992799759
178 0.439999997615814
179 0.437999993562698
180 0.439200013875961
181 0.439599990844727
182 0.433800011873245
183 0.441000014543533
184 0.433999985456467
185 0.428799986839294
186 0.436199992895126
187 0.435400009155273
188 0.437400013208389
189 0.432599991559982
190 0.43419998884201
191 0.435400009155273
192 0.436199992895126
193 0.429199993610382
194 0.430599987506866
195 0.433800011873245
196 0.432200014591217
197 0.433600008487701
198 0.431199997663498
199 0.435799986124039
};
\addlegendentry{Only pull (10)}
\end{axis}

\end{tikzpicture}

\caption{CIFAR-10.}
\label{fig:2}   
\end{subfigure}
\vspace{-0.1cm}
\caption{Test accuracy under different baselines.} 
\label{fig_convergency}
\vspace{-0.3cm}
\end{figure}


==> fig2_different_setting.tex <==
\begin{figure}[t!]
% This file was created with tikzplotlib v0.10.1.
\centering
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
width=0.8\linewidth,        
height=0.4\linewidth,   
scale only axis, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\# Global rounds $r$},
%xmajorgrids,
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Test accuracy},
%ymajorgrids,
ymin=0.0755000036209822, ymax=0.984099984541535,
ytick style={color=black}
]
% \path [draw=lightblue, fill=lightblue, opacity=0.35]
% (axis cs:0,0)
% --(axis cs:0,1)
% --(axis cs:20,1)
% --(axis cs:20,0)
% --cycle;
% \addlegendimage{area legend, draw=lightblue, fill=lightblue, opacity=0.35}
% \addlegendentry{All Pull}

% \path [draw=lightgreen, fill=lightgreen, opacity=0.3]
% (axis cs:20,0)
% --(axis cs:20,1)
% --(axis cs:200,1)
% --(axis cs:200,0)
% --cycle;
% \addlegendimage{area legend, draw=lightgreen, fill=lightgreen, opacity=0.3}
% \addlegendentry{Pull + Push}

\addplot [semithick, steelblue31119180]
table {%
0 0.350800007581711
1 0.568599998950958
2 0.721400022506714
3 0.777599990367889
4 0.809599995613098
5 0.834200024604797
6 0.852999985218048
7 0.86080002784729
8 0.870000004768372
9 0.873399972915649
10 0.884599983692169
11 0.883199989795685
12 0.88919997215271
13 0.889999985694885
14 0.897800028324127
15 0.899200022220612
16 0.898000001907349
17 0.901600003242493
18 0.904600024223328
19 0.901400029659271
20 0.902599990367889
21 0.902400016784668
22 0.899399995803833
23 0.903599977493286
24 0.90420001745224
25 0.897599995136261
26 0.910199999809265
27 0.908399999141693
28 0.908399999141693
29 0.90719997882843
30 0.91100001335144
31 0.916400015354156
32 0.910399973392487
33 0.91100001335144
34 0.907599985599518
35 0.916400015354156
36 0.913600027561188
37 0.917999982833862
38 0.909600019454956
39 0.912000000476837
40 0.917599976062775
41 0.916800022125244
42 0.91839998960495
43 0.916999995708466
44 0.919200003147125
45 0.918200016021729
46 0.921199977397919
47 0.920799970626831
48 0.920400023460388
49 0.921400010585785
50 0.924600005149841
51 0.922800004482269
52 0.922599971294403
53 0.923799991607666
54 0.917400002479553
55 0.92519998550415
56 0.925000011920929
57 0.92519998550415
58 0.925599992275238
59 0.924600005149841
60 0.925000011920929
61 0.924600005149841
62 0.92220002412796
63 0.925400018692017
64 0.919000029563904
65 0.923799991607666
66 0.923200011253357
67 0.922800004482269
68 0.923600018024445
69 0.92220002412796
70 0.923200011253357
71 0.924799978733063
72 0.926599979400635
73 0.925400018692017
74 0.925599992275238
75 0.921000003814697
76 0.923600018024445
77 0.926199972629547
78 0.927999973297119
79 0.923799991607666
80 0.924000024795532
81 0.926400005817413
82 0.929400026798248
83 0.92960000038147
84 0.928399980068207
85 0.923600018024445
86 0.92739999294281
87 0.923799991607666
88 0.930000007152557
89 0.925000011920929
90 0.927799999713898
91 0.927600026130676
92 0.928799986839294
93 0.926999986171722
94 0.926999986171722
95 0.928600013256073
96 0.930400013923645
97 0.930000007152557
98 0.930999994277954
99 0.929000020027161
100 0.929199993610382
101 0.930400013923645
102 0.929000020027161
103 0.929400026798248
104 0.930800020694733
105 0.928200006484985
106 0.933600008487701
107 0.932399988174438
108 0.930199980735779
109 0.926999986171722
110 0.930199980735779
111 0.930400013923645
112 0.934800028800964
113 0.932200014591217
114 0.933000028133392
115 0.934800028800964
116 0.931800007820129
117 0.93419998884201
118 0.934000015258789
119 0.933000028133392
120 0.930800020694733
121 0.93120002746582
122 0.932200014591217
123 0.930800020694733
124 0.932200014591217
125 0.933000028133392
126 0.931599974632263
127 0.929799973964691
128 0.933600008487701
129 0.934400022029877
130 0.933200001716614
131 0.931999981403351
132 0.935400009155273
133 0.933000028133392
134 0.932200014591217
135 0.932799994945526
136 0.934800028800964
137 0.934400022029877
138 0.935000002384186
139 0.93120002746582
140 0.934599995613098
141 0.931400001049042
142 0.930000007152557
143 0.937200009822845
144 0.935400009155273
145 0.936200022697449
146 0.934000015258789
147 0.932600021362305
148 0.934599995613098
149 0.935400009155273
150 0.934599995613098
151 0.934599995613098
152 0.931800007820129
153 0.931800007820129
154 0.935400009155273
155 0.934400022029877
156 0.935000002384186
157 0.934400022029877
158 0.933200001716614
159 0.935800015926361
160 0.932200014591217
161 0.93639999628067
162 0.936600029468536
163 0.930599987506866
164 0.937200009822845
165 0.933799982070923
166 0.932799994945526
167 0.935400009155273
168 0.934800028800964
169 0.929199993610382
170 0.932399988174438
171 0.934599995613098
172 0.933600008487701
173 0.931400001049042
174 0.935000002384186
175 0.936999976634979
176 0.935199975967407
177 0.937399983406067
178 0.938000023365021
179 0.936200022697449
180 0.937200009822845
181 0.936600029468536
182 0.93639999628067
183 0.934599995613098
184 0.933799982070923
185 0.937600016593933
186 0.937399983406067
187 0.935999989509583
188 0.937200009822845
189 0.935000002384186
190 0.936200022697449
191 0.934000015258789
192 0.931999981403351
193 0.936200022697449
194 0.935599982738495
195 0.93639999628067
196 0.935999989509583
197 0.935599982738495
198 0.938199996948242
199 0.932600021362305
};
\addlegendentry{Proposed (5/10)}
\addplot [semithick, darkorange25512714]
table {%
0 0.356400012969971
1 0.539799988269806
2 0.731599986553192
3 0.789200007915497
4 0.800599992275238
5 0.83899998664856
6 0.838599979877472
7 0.8682000041008
8 0.875599980354309
9 0.883800029754639
10 0.887399971485138
11 0.890200018882751
12 0.895600020885468
13 0.897800028324127
14 0.902599990367889
15 0.903400003910065
16 0.903800010681152
17 0.903800010681152
18 0.906799972057343
19 0.902199983596802
20 0.908800005912781
21 0.910799980163574
22 0.90939998626709
23 0.910000026226044
24 0.908599972724915
25 0.91159999370575
26 0.912800014019012
27 0.912999987602234
28 0.912000000476837
29 0.91540002822876
30 0.912800014019012
31 0.913800001144409
32 0.914799988269806
33 0.917400002479553
34 0.916800022125244
35 0.916999995708466
36 0.91839998960495
37 0.913800001144409
38 0.916400015354156
39 0.912999987602234
40 0.918799996376038
41 0.916999995708466
42 0.910199999809265
43 0.917800009250641
44 0.91839998960495
45 0.917999982833862
46 0.920400023460388
47 0.919600009918213
48 0.922399997711182
49 0.921999990940094
50 0.926800012588501
51 0.92220002412796
52 0.925800025463104
53 0.923399984836578
54 0.921800017356873
55 0.925800025463104
56 0.929400026798248
57 0.92739999294281
58 0.929000020027161
59 0.930400013923645
60 0.926999986171722
61 0.925400018692017
62 0.922800004482269
63 0.927600026130676
64 0.928399980068207
65 0.927200019359589
66 0.927200019359589
67 0.928399980068207
68 0.929000020027161
69 0.929199993610382
70 0.927600026130676
71 0.92739999294281
72 0.928799986839294
73 0.92739999294281
74 0.929000020027161
75 0.928399980068207
76 0.929400026798248
77 0.927600026130676
78 0.930800020694733
79 0.925800025463104
80 0.930800020694733
81 0.930599987506866
82 0.927999973297119
83 0.929799973964691
84 0.932200014591217
85 0.93120002746582
86 0.929799973964691
87 0.933399975299835
88 0.935400009155273
89 0.930800020694733
90 0.932799994945526
91 0.933600008487701
92 0.933399975299835
93 0.932600021362305
94 0.934400022029877
95 0.933200001716614
96 0.930599987506866
97 0.934599995613098
98 0.934599995613098
99 0.933000028133392
100 0.932399988174438
101 0.928399980068207
102 0.93419998884201
103 0.932399988174438
104 0.930800020694733
105 0.932799994945526
106 0.930599987506866
107 0.932799994945526
108 0.930800020694733
109 0.933200001716614
110 0.93120002746582
111 0.933399975299835
112 0.932200014591217
113 0.931400001049042
114 0.933200001716614
115 0.936999976634979
116 0.93639999628067
117 0.935800015926361
118 0.935800015926361
119 0.940199971199036
120 0.939400017261505
121 0.937799990177155
122 0.936999976634979
123 0.937399983406067
124 0.938799977302551
125 0.933600008487701
126 0.934400022029877
127 0.935400009155273
128 0.936600029468536
129 0.938799977302551
130 0.938799977302551
131 0.935999989509583
132 0.936800003051758
133 0.935400009155273
134 0.939400017261505
135 0.938399970531464
136 0.934400022029877
137 0.939400017261505
138 0.938000023365021
139 0.937200009822845
140 0.939000010490417
141 0.937200009822845
142 0.939999997615814
143 0.940199971199036
144 0.937799990177155
145 0.939400017261505
146 0.937399983406067
147 0.935000002384186
148 0.937799990177155
149 0.937200009822845
150 0.93639999628067
151 0.937799990177155
152 0.938199996948242
153 0.937799990177155
154 0.935599982738495
155 0.936800003051758
156 0.938399970531464
157 0.938199996948242
158 0.938399970531464
159 0.937799990177155
160 0.939800024032593
161 0.938399970531464
162 0.941200017929077
163 0.938000023365021
164 0.938000023365021
165 0.937399983406067
166 0.938199996948242
167 0.935199975967407
168 0.938000023365021
169 0.935599982738495
170 0.938199996948242
171 0.93639999628067
172 0.93860000371933
173 0.935800015926361
174 0.938000023365021
175 0.940400004386902
176 0.940599977970123
177 0.937600016593933
178 0.941999971866608
179 0.939000010490417
180 0.939400017261505
181 0.940599977970123
182 0.936999976634979
183 0.940199971199036
184 0.937799990177155
185 0.938799977302551
186 0.937399983406067
187 0.937399983406067
188 0.939000010490417
189 0.937600016593933
190 0.939800024032593
191 0.937399983406067
192 0.938199996948242
193 0.942799985408783
194 0.939999997615814
195 0.93860000371933
196 0.937399983406067
197 0.939199984073639
198 0.941399991512299
199 0.93860000371933
};
\addlegendentry{Proposed (10/10)}
\addplot [semithick, forestgreen4416044]
table {%
0 0.401600003242493
1 0.531599998474121
2 0.659600019454956
3 0.767599999904633
4 0.807600021362305
5 0.841600000858307
6 0.859399974346161
7 0.872600018978119
8 0.882799983024597
9 0.87279999256134
10 0.877799987792969
11 0.876999974250793
12 0.871399998664856
13 0.88239997625351
14 0.893800020217896
15 0.896000027656555
16 0.893599987030029
17 0.902400016784668
18 0.89819997549057
19 0.902199983596802
20 0.904600024223328
21 0.894999980926514
22 0.890999972820282
23 0.889599978923798
24 0.895799994468689
25 0.871999979019165
26 0.871800005435944
27 0.895600020885468
28 0.901799976825714
29 0.882000029087067
30 0.874800026416779
31 0.884999990463257
32 0.893800020217896
33 0.898000001907349
34 0.892000019550323
35 0.901799976825714
36 0.896200001239777
37 0.892799973487854
38 0.89740002155304
39 0.898000001907349
40 0.903599977493286
41 0.909200012683868
42 0.908999979496002
43 0.910600006580353
44 0.904600024223328
45 0.899999976158142
46 0.909200012683868
47 0.903800010681152
48 0.910399973392487
49 0.914200007915497
50 0.916400015354156
51 0.912599980831146
52 0.91100001335144
53 0.914399981498718
54 0.912199974060059
55 0.912199974060059
56 0.913999974727631
57 0.905200004577637
58 0.917200028896332
59 0.920199990272522
60 0.913600027561188
61 0.917999982833862
62 0.918200016021729
63 0.922800004482269
64 0.91619998216629
65 0.914200007915497
66 0.917800009250641
67 0.924000024795532
68 0.922399997711182
69 0.920400023460388
70 0.916999995708466
71 0.915600001811981
72 0.920799970626831
73 0.924000024795532
74 0.923200011253357
75 0.922999978065491
76 0.92220002412796
77 0.924000024795532
78 0.923799991607666
79 0.927600026130676
80 0.921599984169006
81 0.917999982833862
82 0.921000003814697
83 0.920400023460388
84 0.922800004482269
85 0.920400023460388
86 0.921400010585785
87 0.926599979400635
88 0.921599984169006
89 0.925800025463104
90 0.92519998550415
91 0.923600018024445
92 0.926199972629547
93 0.926199972629547
94 0.925800025463104
95 0.92220002412796
96 0.923600018024445
97 0.920199990272522
98 0.929199993610382
99 0.916999995708466
100 0.925800025463104
101 0.927200019359589
102 0.927799999713898
103 0.929799973964691
104 0.924399971961975
105 0.923799991607666
106 0.925800025463104
107 0.926800012588501
108 0.926599979400635
109 0.929000020027161
110 0.92739999294281
111 0.926199972629547
112 0.929000020027161
113 0.926999986171722
114 0.922599971294403
115 0.928799986839294
116 0.927200019359589
117 0.926199972629547
118 0.922399997711182
119 0.925000011920929
120 0.926400005817413
121 0.925999999046326
122 0.926199972629547
123 0.928399980068207
124 0.920199990272522
125 0.926800012588501
126 0.924199998378754
127 0.92960000038147
128 0.921199977397919
129 0.928799986839294
130 0.929000020027161
131 0.925400018692017
132 0.929199993610382
133 0.926599979400635
134 0.925000011920929
135 0.924199998378754
136 0.925599992275238
137 0.92059999704361
138 0.922800004482269
139 0.927799999713898
140 0.922800004482269
141 0.923399984836578
142 0.923399984836578
143 0.92220002412796
144 0.922800004482269
145 0.926599979400635
146 0.927600026130676
147 0.929400026798248
148 0.925999999046326
149 0.928399980068207
150 0.926800012588501
151 0.92739999294281
152 0.929199993610382
153 0.92220002412796
154 0.931999981403351
155 0.932399988174438
156 0.928399980068207
157 0.933600008487701
158 0.931400001049042
159 0.93120002746582
160 0.936200022697449
161 0.930199980735779
162 0.92739999294281
163 0.934599995613098
164 0.933399975299835
165 0.925800025463104
166 0.931400001049042
167 0.931400001049042
168 0.933200001716614
169 0.933399975299835
170 0.933000028133392
171 0.93120002746582
172 0.931400001049042
173 0.932399988174438
174 0.931599974632263
175 0.929400026798248
176 0.931800007820129
177 0.930199980735779
178 0.933799982070923
179 0.935999989509583
180 0.932399988174438
181 0.934800028800964
182 0.932600021362305
183 0.93120002746582
184 0.933399975299835
185 0.933600008487701
186 0.936600029468536
187 0.930199980735779
188 0.934599995613098
189 0.932799994945526
190 0.929400026798248
191 0.93120002746582
192 0.932799994945526
193 0.926599979400635
194 0.92960000038147
195 0.923600018024445
196 0.927200019359589
197 0.925000011920929
198 0.930400013923645
199 0.929799973964691
};
\addlegendentry{Proposed (20/10)}
\addplot [semithick, sienna1408675]
table {%
0 0.350800007581711
1 0.568599998950958
2 0.721400022506714
3 0.777599990367889
4 0.809599995613098
5 0.834200024604797
6 0.852999985218048
7 0.86080002784729
8 0.870000004768372
9 0.873399972915649
10 0.884599983692169
11 0.883199989795685
12 0.88919997215271
13 0.889999985694885
14 0.897800028324127
15 0.899200022220612
16 0.898000001907349
17 0.901600003242493
18 0.904600024223328
19 0.901400029659271
20 0.902599990367889
21 0.900799989700317
22 0.90039998292923
23 0.905600011348724
24 0.909799993038177
25 0.908200025558472
26 0.904999971389771
27 0.908800005912781
28 0.910199999809265
29 0.912999987602234
30 0.908599972724915
31 0.915600001811981
32 0.913800001144409
33 0.91540002822876
34 0.915600001811981
35 0.91540002822876
36 0.916599988937378
37 0.915799975395203
38 0.919600009918213
39 0.920199990272522
40 0.919000029563904
41 0.919200003147125
42 0.918600022792816
43 0.92059999704361
44 0.924799978733063
45 0.919000029563904
46 0.921400010585785
47 0.92220002412796
48 0.921800017356873
49 0.920400023460388
50 0.924399971961975
51 0.921999990940094
52 0.924799978733063
53 0.925599992275238
54 0.924399971961975
55 0.925400018692017
56 0.925999999046326
57 0.924399971961975
58 0.925000011920929
59 0.928399980068207
60 0.928600013256073
61 0.927600026130676
62 0.928600013256073
63 0.927999973297119
64 0.926999986171722
65 0.926999986171722
66 0.929000020027161
67 0.929799973964691
68 0.927999973297119
69 0.929000020027161
70 0.928200006484985
71 0.929799973964691
72 0.930599987506866
73 0.930800020694733
74 0.93120002746582
75 0.93120002746582
76 0.931999981403351
77 0.930999994277954
78 0.931999981403351
79 0.930000007152557
80 0.933600008487701
81 0.934800028800964
82 0.932399988174438
83 0.932799994945526
84 0.934599995613098
85 0.934000015258789
86 0.935000002384186
87 0.933200001716614
88 0.933200001716614
89 0.933600008487701
90 0.933200001716614
91 0.934000015258789
92 0.933000028133392
93 0.934800028800964
94 0.934800028800964
95 0.934800028800964
96 0.934599995613098
97 0.93419998884201
98 0.935599982738495
99 0.934000015258789
100 0.933600008487701
101 0.935400009155273
102 0.934000015258789
103 0.934400022029877
104 0.934000015258789
105 0.933399975299835
106 0.934599995613098
107 0.932600021362305
108 0.934400022029877
109 0.935199975967407
110 0.935400009155273
111 0.934400022029877
112 0.934400022029877
113 0.933799982070923
114 0.934400022029877
115 0.93419998884201
116 0.934400022029877
117 0.937200009822845
118 0.93419998884201
119 0.936999976634979
120 0.937600016593933
121 0.937399983406067
122 0.935199975967407
123 0.936600029468536
124 0.936999976634979
125 0.936800003051758
126 0.936600029468536
127 0.936600029468536
128 0.936800003051758
129 0.936999976634979
130 0.938000023365021
131 0.935999989509583
132 0.93639999628067
133 0.93860000371933
134 0.93639999628067
135 0.935000002384186
136 0.935400009155273
137 0.935999989509583
138 0.936999976634979
139 0.936800003051758
140 0.936600029468536
141 0.934599995613098
142 0.93639999628067
143 0.93639999628067
144 0.935599982738495
145 0.938199996948242
146 0.936999976634979
147 0.937799990177155
148 0.937200009822845
149 0.937399983406067
150 0.938399970531464
151 0.938199996948242
152 0.938199996948242
153 0.938799977302551
154 0.937200009822845
155 0.935599982738495
156 0.93860000371933
157 0.93860000371933
158 0.936800003051758
159 0.936999976634979
160 0.937200009822845
161 0.936999976634979
162 0.938399970531464
163 0.938399970531464
164 0.938199996948242
165 0.938799977302551
166 0.93860000371933
167 0.938000023365021
168 0.940599977970123
169 0.939800024032593
170 0.939199984073639
171 0.938399970531464
172 0.938199996948242
173 0.939000010490417
174 0.939000010490417
175 0.939800024032593
176 0.939999997615814
177 0.939199984073639
178 0.940199971199036
179 0.940999984741211
180 0.942200005054474
181 0.94080001115799
182 0.941600024700165
183 0.939800024032593
184 0.939400017261505
185 0.939800024032593
186 0.939400017261505
187 0.940400004386902
188 0.940599977970123
189 0.939400017261505
190 0.940400004386902
191 0.939800024032593
192 0.940199971199036
193 0.938799977302551
194 0.939400017261505
195 0.939199984073639
196 0.939599990844727
197 0.939199984073639
198 0.939199984073639
199 0.939000010490417
};
\addlegendentry{GreedyShap (20)}
\addplot [semithick, crimson2143940]
table {%
0 0.135399997234344
1 0.163000002503395
2 0.215399995446205
3 0.268200010061264
4 0.327199995517731
5 0.231800004839897
6 0.319799989461899
7 0.337000012397766
8 0.33500000834465
9 0.37279999256134
10 0.403400003910065
11 0.444000005722046
12 0.454600006341934
13 0.510399997234344
14 0.528599977493286
15 0.678200006484985
16 0.648000001907349
17 0.720399975776672
18 0.698199987411499
19 0.689000010490417
20 0.693599998950958
21 0.73580002784729
22 0.742200016975403
23 0.719799995422363
24 0.757200002670288
25 0.764999985694885
26 0.783800005912781
27 0.733799993991852
28 0.746399998664856
29 0.744799971580505
30 0.780600011348724
31 0.792999982833862
32 0.793600022792816
33 0.814000010490417
34 0.807200014591217
35 0.824199974536896
36 0.826200008392334
37 0.826200008392334
38 0.832000017166138
39 0.835399985313416
40 0.833199977874756
41 0.833000004291534
42 0.832400023937225
43 0.837999999523163
44 0.833999991416931
45 0.846599996089935
46 0.846800029277802
47 0.847000002861023
48 0.853799998760223
49 0.845200002193451
50 0.853200018405914
51 0.857599973678589
52 0.852199971675873
53 0.863200008869171
54 0.865599989891052
55 0.865400016307831
56 0.857599973678589
57 0.862600028514862
58 0.862200021743774
59 0.856599986553192
60 0.867200016975403
61 0.852999985218048
62 0.857800006866455
63 0.866199970245361
64 0.866199970245361
65 0.865000009536743
66 0.865000009536743
67 0.862999975681305
68 0.861599981784821
69 0.867399990558624
70 0.856199979782104
71 0.864799976348877
72 0.861999988555908
73 0.872200012207031
74 0.869599997997284
75 0.871200025081635
76 0.867799997329712
77 0.87279999256134
78 0.867200016975403
79 0.874599993228912
80 0.864799976348877
81 0.878400027751923
82 0.874599993228912
83 0.877399981021881
84 0.874800026416779
85 0.879199981689453
86 0.87720000743866
87 0.869000017642975
88 0.883400022983551
89 0.873000025749207
90 0.88239997625351
91 0.876200020313263
92 0.876399993896484
93 0.879199981689453
94 0.873399972915649
95 0.875999987125397
96 0.870199978351593
97 0.859600007534027
98 0.865199983119965
99 0.861199975013733
100 0.87279999256134
101 0.868799984455109
102 0.864000022411346
103 0.873600006103516
104 0.87279999256134
105 0.854200005531311
106 0.881399989128113
107 0.881200015544891
108 0.878600001335144
109 0.881399989128113
110 0.882799983024597
111 0.884999990463257
112 0.883000016212463
113 0.882000029087067
114 0.883000016212463
115 0.880200028419495
116 0.881200015544891
117 0.874000012874603
118 0.889800012111664
119 0.882600009441376
120 0.858799993991852
121 0.884599983692169
122 0.867399990558624
123 0.882200002670288
124 0.881399989128113
125 0.880200028419495
126 0.881399989128113
127 0.878400027751923
128 0.87720000743866
129 0.8817999958992
130 0.881200015544891
131 0.884400010108948
132 0.883000016212463
133 0.883800029754639
134 0.88620001077652
135 0.865800023078918
136 0.878199994564056
137 0.884199976921082
138 0.882200002670288
139 0.884400010108948
140 0.88400000333786
141 0.883800029754639
142 0.885800004005432
143 0.884999990463257
144 0.888000011444092
145 0.890600025653839
146 0.88239997625351
147 0.887600004673004
148 0.878600001335144
149 0.880400002002716
150 0.875999987125397
151 0.880400002002716
152 0.880800008773804
153 0.884599983692169
154 0.881399989128113
155 0.885599970817566
156 0.881600022315979
157 0.885999977588654
158 0.879800021648407
159 0.872200012207031
160 0.881600022315979
161 0.882000029087067
162 0.877399981021881
163 0.879800021648407
164 0.885399997234344
165 0.884800016880035
166 0.888199985027313
167 0.884800016880035
168 0.880200028419495
169 0.88919997215271
170 0.885599970817566
171 0.885599970817566
172 0.880200028419495
173 0.881600022315979
174 0.878799974918365
175 0.880999982357025
176 0.8817999958992
177 0.87720000743866
178 0.888000011444092
179 0.882200002670288
180 0.88620001077652
181 0.882200002670288
182 0.893599987030029
183 0.884800016880035
184 0.883199989795685
185 0.885800004005432
186 0.882799983024597
187 0.893800020217896
188 0.888400018215179
189 0.886600017547607
190 0.888199985027313
191 0.892199993133545
192 0.882799983024597
193 0.888199985027313
194 0.893400013446808
195 0.889999985694885
196 0.890799999237061
197 0.892199993133545
198 0.893199980258942
199 0.875199973583221
};
\addlegendentry{FedAvg (20)}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.116800002753735
1 0.158199995756149
2 0.265199989080429
3 0.394199997186661
4 0.534200012683868
5 0.571600019931793
6 0.55620002746582
7 0.536400020122528
8 0.535000026226044
9 0.574999988079071
10 0.623600006103516
11 0.658399999141693
12 0.690999984741211
13 0.715399980545044
14 0.738200008869171
15 0.751999974250793
16 0.766200006008148
17 0.774399995803833
18 0.784200012683868
19 0.794799983501434
20 0.800000011920929
21 0.806599974632263
22 0.814599990844727
23 0.820200026035309
24 0.826600015163422
25 0.833999991416931
26 0.83840000629425
27 0.844200015068054
28 0.849399983882904
29 0.852800011634827
30 0.855599999427795
31 0.862800002098083
32 0.866999983787537
33 0.871999979019165
34 0.874199986457825
35 0.87720000743866
36 0.87720000743866
37 0.879999995231628
38 0.881399989128113
39 0.882200002670288
40 0.882799983024597
41 0.884999990463257
42 0.886799991130829
43 0.888000011444092
44 0.890399992465973
45 0.890600025653839
46 0.891600012779236
47 0.893400013446808
48 0.893400013446808
49 0.894800007343292
50 0.896200001239777
51 0.897000014781952
52 0.898400008678436
53 0.898800015449524
54 0.90039998292923
55 0.900600016117096
56 0.901000022888184
57 0.901199996471405
58 0.901000022888184
59 0.902400016784668
60 0.902599990367889
61 0.90200001001358
62 0.902599990367889
63 0.902800023555756
64 0.902800023555756
65 0.903800010681152
66 0.903800010681152
67 0.904799997806549
68 0.904999971389771
69 0.905600011348724
70 0.906000018119812
71 0.905799984931946
72 0.906199991703033
73 0.9064000248909
74 0.906599998474121
75 0.907000005245209
76 0.905799984931946
77 0.907400012016296
78 0.908200025558472
79 0.908999979496002
80 0.90939998626709
81 0.910199999809265
82 0.909799993038177
83 0.91100001335144
84 0.91100001335144
85 0.91159999370575
86 0.911199986934662
87 0.91159999370575
88 0.912599980831146
89 0.912599980831146
90 0.912999987602234
91 0.912800014019012
92 0.913399994373322
93 0.913600027561188
94 0.913800001144409
95 0.913800001144409
96 0.914600014686584
97 0.915199995040894
98 0.915199995040894
99 0.916000008583069
100 0.91540002822876
101 0.915600001811981
102 0.916800022125244
103 0.916999995708466
104 0.915600001811981
105 0.916999995708466
106 0.917200028896332
107 0.917599976062775
108 0.917400002479553
109 0.918200016021729
110 0.917400002479553
111 0.919000029563904
112 0.919399976730347
113 0.919000029563904
114 0.919000029563904
115 0.919200003147125
116 0.919200003147125
117 0.918600022792816
118 0.919600009918213
119 0.919000029563904
120 0.919399976730347
121 0.92059999704361
122 0.920199990272522
123 0.921000003814697
124 0.921000003814697
125 0.921199977397919
126 0.921400010585785
127 0.92220002412796
128 0.921800017356873
129 0.921599984169006
130 0.921999990940094
131 0.922599971294403
132 0.922399997711182
133 0.923399984836578
134 0.923399984836578
135 0.923200011253357
136 0.924199998378754
137 0.924399971961975
138 0.924399971961975
139 0.924799978733063
140 0.925400018692017
141 0.925599992275238
142 0.925400018692017
143 0.926400005817413
144 0.925999999046326
145 0.926599979400635
146 0.926800012588501
147 0.926999986171722
148 0.927200019359589
149 0.927200019359589
150 0.92739999294281
151 0.927600026130676
152 0.928399980068207
153 0.928600013256073
154 0.928600013256073
155 0.928600013256073
156 0.928799986839294
157 0.927999973297119
158 0.928600013256073
159 0.929400026798248
160 0.92960000038147
161 0.929799973964691
162 0.928799986839294
163 0.929799973964691
164 0.929799973964691
165 0.930199980735779
166 0.930599987506866
167 0.930599987506866
168 0.930400013923645
169 0.930999994277954
170 0.931599974632263
171 0.930800020694733
172 0.93120002746582
173 0.931999981403351
174 0.932399988174438
175 0.932399988174438
176 0.932399988174438
177 0.932399988174438
178 0.932600021362305
179 0.933399975299835
180 0.933600008487701
181 0.933799982070923
182 0.934000015258789
183 0.934000015258789
184 0.934800028800964
185 0.934599995613098
186 0.934400022029877
187 0.934400022029877
188 0.934599995613098
189 0.934400022029877
190 0.935000002384186
191 0.93419998884201
192 0.935000002384186
193 0.934599995613098
194 0.935000002384186
195 0.93639999628067
196 0.934599995613098
197 0.935999989509583
198 0.935999989509583
199 0.935199975967407
};
\addlegendentry{Centralized (20)}
\addplot [semithick, red, dashed]
table {%
20 0.0755000036209822
20 0.984099984541535
};
\addlegendentry{$r_{\mathrm{th}}=20$}
\end{axis}

\end{tikzpicture}
\vspace{-0.2cm}
\caption{Performance comparison under different \gls{ue} sampling and model aggregation approaches.} 
\label{fig:com_cost}
\vspace{-0.7cm}
\end{figure}

==> fig6_latency_ver2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred17600}{RGB}{176,0,0}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
%\definecolor{darkred17600}{RGB}{255,127,14}
\begin{axis}[
width=0.8\linewidth,        
height=0.4\linewidth,   
scale only axis, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Target accuracy $\theta_{\mathrm{th}}$},
xmin=-0.53, xmax=8.93,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2},
xticklabels={0.4,0.5,0.6,0.7,0.8,0.9,0.91,0.92,0.93},
y grid style={darkgray176},
ymin=0, ymax=15000,
%ytick style={color=black},
ytick={5000, 10000, 15000},
yticklabels={5000, 10000, 15000},
ylabel style={font=\color{white!15!black}},
ylabel={\rv{Time cost [slots]}},
scaled ticks=false,%added
%ymajorgrids,
%ytick style={color=black},
axis background/.style={fill=none},
]
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.1,0) rectangle (axis cs:0.1,2760);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{FedAvg}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.9,0) rectangle (axis cs:1.1,3220);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.9,0) rectangle (axis cs:2.1,3680);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.9,0) rectangle (axis cs:3.1,4600);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.9,0) rectangle (axis cs:4.1,7130);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.9,0) rectangle (axis cs:5.1,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.9,0) rectangle (axis cs:6.1,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.9,0) rectangle (axis cs:7.1,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.9,0) rectangle (axis cs:8.1,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.1,0) rectangle (axis cs:0.3,460);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{GreedyShap}

\draw[draw=none,fill=steelblue31119180] (axis cs:1.1,0) rectangle (axis cs:1.3,460);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.1,0) rectangle (axis cs:2.3,690);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.1,0) rectangle (axis cs:3.3,690);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.1,0) rectangle (axis cs:4.3,1150);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.1,0) rectangle (axis cs:5.3,3910);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.1,0) rectangle (axis cs:6.3,5520);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.1,0) rectangle (axis cs:7.3,8280);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.1,0) rectangle (axis cs:8.3,14260);
\draw[draw=none,fill=darkred17600] (axis cs:0.3,0) rectangle (axis cs:0.5,460);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkred17600}
\addlegendentry{Proposed}

\draw[draw=none,fill=darkred17600] (axis cs:1.3,0) rectangle (axis cs:1.5,460);
\draw[draw=none,fill=darkred17600] (axis cs:2.3,0) rectangle (axis cs:2.5,690);
\draw[draw=none,fill=darkred17600] (axis cs:3.3,0) rectangle (axis cs:3.5,690);
\draw[draw=none,fill=darkred17600] (axis cs:4.3,0) rectangle (axis cs:4.5,1150);
\draw[draw=none,fill=darkred17600] (axis cs:5.3,0) rectangle (axis cs:5.5,3910);
\draw[draw=none,fill=darkred17600] (axis cs:6.3,0) rectangle (axis cs:6.5,3910);
\draw[draw=none,fill=darkred17600] (axis cs:7.3,0) rectangle (axis cs:7.5,4859);
\draw[draw=none,fill=darkred17600] (axis cs:8.3,0) rectangle (axis cs:8.5,10283);
\end{axis}

\end{tikzpicture}

